Sampling-Based Model Predictive Control for Volumetric Ablation in Robotic Laser Surgery

Laser-based surgical ablation relies heavily on surgeon involvement, restricting precision to the limits of human error. The interaction between laser and tissue is governed by various laser parameters that control the laser irradiance on the tissue, including the laser power, distance, spot size, orientation, and exposure time. This complex interaction lends itself to robotic automation, allowing the surgeon to focus on high-level tasks, such as choosing the region and method of ablation, while the lower-level ablation plan can be handled autonomously. This paper describes a sampling-based model predictive control (MPC) scheme to plan ablation sequences for arbitrary tissue volumes. Using a steady-state point ablation model to simulate a single laser-tissue interaction, a random search technique explores the reachable state space while preserving sensitive tissue regions. The sampled MPC strategy provides an ablation sequence that accounts for parameter uncertainty without violating constraints, such as avoiding critical nerve bundles or blood vessels.

==> Single_Ablation.tex <==
\begin{tikzpicture}
  \begin{axis}[ticks=none,axis x line=none,axis y line=none,
      xticklabel=\empty,
      yticklabel=\empty,
    ]
    \draw[->, dashed, color=redvw] (-0.3965,-0.4587) -- (0.4458, 0.5413) node[above]{Test};
    \draw[-, dashed, color=greenvw] (0.1518,-0.2636) -- (-0.202, -0.24);
    \draw[-, dashed, color=bluevw] (0.1518,-0.2636) -- (0.3738, 0);
    \draw[-, dashed, color=black] (-1, 0) -- (1, 0);
    \filldraw[black] (0.1518,-0.2636) circle (2pt) node[anchor=north west, outer sep=1]{$\vec{p}_+$};
    \filldraw[black] (0.3738, 0) circle (2pt) node[anchor=north west, outer sep=1]{$\vec{p}$};
    \filldraw[black] (0, 0) circle (2pt) node[anchor=north west, outer sep=1]{$x_L$};
    \filldraw[black] (-0.1, -0.2) circle (0pt) node[anchor=north west, outer sep=0]{\textcolor{greenvw}{$d$}};
    \filldraw[black] (-0.03, -0.08) circle (0pt) node[anchor=north west, outer sep=1]{\textcolor{bluevw}{$\Delta p$}};
    \addplot [color=black]
      table[row sep=crcr]{%
   -1.0000         0\\
   -0.9798         0\\
   -0.9596         0\\
   -0.9394         0\\
   -0.9192         0\\
   -0.8990         0\\
   -0.8788         0\\
   -0.8586         0\\
   -0.8384         0\\
   -0.8182         0\\
   -0.7980         0\\
   -0.7778         0\\
   -0.7630   -0.0064\\
   -0.7500   -0.0150\\
   -0.7375   -0.0241\\
   -0.7256   -0.0339\\
   -0.7141   -0.0444\\
   -0.7032   -0.0554\\
   -0.6929   -0.0671\\
   -0.6830   -0.0794\\
   -0.6737   -0.0923\\
   -0.6649   -0.1058\\
   -0.6565   -0.1199\\
   -0.6486   -0.1345\\
   -0.6411   -0.1495\\
   -0.6339   -0.1650\\
   -0.6271   -0.1809\\
   -0.6205   -0.1971\\
   -0.6142   -0.2135\\
   -0.6080   -0.2301\\
   -0.6018   -0.2468\\
   -0.5957   -0.2636\\
   -0.5895   -0.2802\\
   -0.5832   -0.2966\\
   -0.5766   -0.3128\\
   -0.5697   -0.3286\\
   -0.5624   -0.3439\\
   -0.5546   -0.3587\\
   -0.5463   -0.3728\\
   -0.5373   -0.3861\\
   -0.5276   -0.3985\\
   -0.5170   -0.4100\\
   -0.5056   -0.4204\\
   -0.4933   -0.4297\\
   -0.4799   -0.4378\\
   -0.4655   -0.4447\\
   -0.4500   -0.4503\\
   -0.4333   -0.4545\\
   -0.4155   -0.4573\\
   -0.3965   -0.4587\\
   -0.3763   -0.4587\\
   -0.3549   -0.4573\\
   -0.3323   -0.4545\\
   -0.3086   -0.4503\\
   -0.2837   -0.4447\\
   -0.2577   -0.4378\\
   -0.2306   -0.4297\\
   -0.2026   -0.4204\\
   -0.1736   -0.4100\\
   -0.1437   -0.3985\\
   -0.1131   -0.3861\\
   -0.0817   -0.3728\\
   -0.0496   -0.3587\\
   -0.0170   -0.3439\\
    0.0161   -0.3286\\
    0.0497   -0.3128\\
    0.0835   -0.2966\\
    0.1175   -0.2802\\
    0.1518   -0.2636\\
    0.1860   -0.2468\\
    0.2203   -0.2301\\
    0.2545   -0.2135\\
    0.2885   -0.1971\\
    0.3224   -0.1809\\
    0.3560   -0.1650\\
    0.3892   -0.1495\\
    0.4221   -0.1345\\
    0.4546   -0.1199\\
    0.4866   -0.1058\\
    0.5182   -0.0923\\
    0.5493   -0.0794\\
    0.5798   -0.0671\\
    0.6099   -0.0554\\
    0.6394   -0.0444\\
    0.6968   -0.0241\\
    0.7248   -0.0150\\
    0.7522   -0.0064\\
    0.7778         0\\
    0.7980         0\\
    0.8182         0\\
    0.8384         0\\
    0.8586         0\\
    0.8788         0\\
    0.8990         0\\
    0.9192         0\\
    0.9394         0\\
    0.9596         0\\
    0.9798         0\\
    1.0000         0\\
    };
    \end{axis}
    \filldraw[black] (2, 6.3) circle (0pt) node[anchor=north west, outer sep=1]{Laser Center Axis};
\end{tikzpicture}

==> Superposition.tex <==
\begin{tikzpicture}[scale=0.9]
    \draw[->] (0.5, 2.7) -- (6.5, 2.7) node[right] {$x$};
  \draw[->] (0.5, 2.7) -- (0.5, 3.7) node[above] {$z$};
  \begin{axis}[ticks=none,axis x line=none,axis y line=none,
      xticklabel=\empty,
      yticklabel=\empty,
    ]
\addplot [color=redvw, forget plot]
  table[row sep=crcr]{%
-0.75	0\\
-0.734848484848485	0\\
-0.71969696969697	0\\
-0.704545454545455	0\\
-0.689393939393939	0\\
-0.674242424242424	0\\
-0.659090909090909	0\\
-0.643939393939394	0\\
-0.628787878787879	0\\
-0.613636363636364	0\\
-0.598484848484849	0\\
-0.583333333333333	0\\
-0.568181818181818	0\\
-0.553030303030303	0\\
-0.537878787878788	0\\
-0.528258239109634	-0.0151962052433006\\
-0.51989214832302	-0.0338390054672821\\
-0.512196364806555	-0.0543234597800968\\
-0.505133862642578	-0.076547840309034\\
-0.498643576100882	-0.100344370339247\\
-0.492639153790658	-0.125475801374349\\
-0.487008742552688	-0.151634819385093\\
-0.481615956463457	-0.178446707126295\\
-0.476302128350032	-0.205475530123109\\
-0.470889868423662	-0.232233913936501\\
-0.465187871374036	-0.258196251546171\\
-0.458996825364409	-0.282814938181228\\
-0.45211619073538	-0.305538995655767\\
-0.444351540235692	-0.325834239487228\\
-0.435522093386766	-0.343203979392842\\
-0.425468041306105	-0.357209144076516\\
-0.414057249438585	-0.367486696831721\\
-0.40135841766967	-0.379047792336468\\
-0.386537585479674	-0.399810037400909\\
-0.3682166672914	-0.413210912163064\\
-0.346239867133426	-0.418733598159456\\
-0.32075339759915	-0.41660447236801\\
-0.292241035111577	-0.407884202472786\\
-0.261497369152452	-0.394391684268552\\
-0.22953224056859	-0.378443730983152\\
-0.197422912740668	-0.362456501330153\\
-0.166151218128406	-0.34851119285689\\
-0.13647013005274	-0.338005939606705\\
-0.108833013764654	-0.331484673197687\\
-0.0833946783524115	-0.328666989772353\\
-0.0681818181818182	-0.350925579322641\\
-0.053030303030303	-0.369709526688017\\
-0.0378787878787879	-0.384309224758947\\
-0.0227272727272727	-0.394293602583396\\
-0.00757575757575758	-0.399362716444125\\
0.00757575757575758	-0.399362716444125\\
0.0227272727272727	-0.394293602583396\\
0.0378787878787879	-0.384309224758947\\
0.053030303030303	-0.369709526688017\\
0.0681818181818182	-0.350925579322641\\
0.0833333333333333	-0.328498445717639\\
0.0984848484848485	-0.303053322758636\\
0.113636363636364	-0.275270681976611\\
0.128787878787879	-0.245856261703371\\
0.143939393939394	-0.215511741110676\\
0.159090909090909	-0.184907763351904\\
0.174242424242424	-0.154660693392495\\
0.189393939393939	-0.125314129332087\\
0.204545454545455	-0.0973257728667135\\
0.21969696969697	-0.07105984486043\\
0.234848484848485	-0.046784842427451\\
0.25	-0.0246761043886481\\
0.265151515151515	-0.00482240329397893\\
0.28030303030303	0\\
0.295454545454545	0\\
0.310606060606061	0\\
0.325757575757576	0\\
0.340909090909091	0\\
0.356060606060606	0\\
0.371212121212121	0\\
0.386363636363636	0\\
0.401515151515152	0\\
0.416666666666667	0\\
0.431818181818182	0\\
0.446969696969697	0\\
0.462121212121212	0\\
0.477272727272727	0\\
0.492424242424242	0\\
0.507575757575758	0\\
0.522727272727273	0\\
0.537878787878788	0\\
0.553030303030303	0\\
0.568181818181818	0\\
0.583333333333333	0\\
0.598484848484849	0\\
0.613636363636364	0\\
0.628787878787879	0\\
0.643939393939394	0\\
0.659090909090909	0\\
0.674242424242424	0\\
0.689393939393939	0\\
0.704545454545455	0\\
0.71969696969697	0\\
0.734848484848485	0\\
0.75	0\\
};
\addplot [color=greenvw, forget plot]
  table[row sep=crcr]{%
-0.75	0\\
-0.734848484848485	0\\
-0.71969696969697	0\\
-0.704545454545455	0\\
-0.689393939393939	0\\
-0.674242424242424	0\\
-0.659090909090909	0\\
-0.643939393939394	0\\
-0.628787878787879	0\\
-0.613636363636364	0\\
-0.598484848484849	0\\
-0.583333333333333	0\\
-0.568181818181818	0\\
-0.553030303030303	0\\
-0.537878787878788	0\\
-0.528258239109634	-0.0151962052433006\\
-0.51989214832302	-0.0338390054672821\\
-0.512196364806555	-0.0543234597800968\\
-0.505133862642578	-0.076547840309034\\
-0.498643576100882	-0.100344370339247\\
-0.492639153790658	-0.125475801374349\\
-0.487008742552688	-0.151634819385093\\
-0.481615956463457	-0.178446707126295\\
-0.476302128350032	-0.205475530123109\\
-0.470889868423662	-0.232233913936501\\
-0.465187871374036	-0.258196251546171\\
-0.458996825364409	-0.282814938181228\\
-0.45211619073538	-0.305538995655767\\
-0.444351540235692	-0.325834239487228\\
-0.435522093386766	-0.343203979392842\\
-0.425468041306105	-0.357209144076516\\
-0.414057249438585	-0.367486696831721\\
-0.401190946414782	-0.373765265551274\\
-0.386808057330267	-0.375877048314363\\
-0.370887916111751	-0.373765265551274\\
-0.353451188832524	-0.367486696831721\\
-0.334558950397014	-0.357209144076516\\
-0.314309972174645	-0.343203979392842\\
-0.292836388720541	-0.325834239487228\\
-0.270298008917199	-0.305538995655767\\
-0.246875613243197	-0.31186723052358\\
-0.222763628949794	-0.324175150856968\\
-0.198162595696389	-0.341159192414818\\
-0.173271825319729	-0.362052201289549\\
-0.148282623130123	-0.38518402392395\\
-0.123372378916324	-0.408147334783494\\
-0.0986997598512642	-0.428149741090842\\
-0.0744011518584581	-0.442470980585788\\
-0.0505884080971237	-0.448905888859638\\
-0.02734787995807	-0.446082063444352\\
-0.00474063317150437	-0.433589361111819\\
0.0171963063449113	-0.411921277989551\\
0.0378787878787879	-0.384309224758947\\
0.053030303030303	-0.369709526688017\\
0.0681818181818182	-0.350925579322641\\
0.0833333333333333	-0.328498445717639\\
0.0984848484848485	-0.303053322758636\\
0.113636363636364	-0.275270681976611\\
0.128787878787879	-0.245856261703371\\
0.143939393939394	-0.215511741110676\\
0.159090909090909	-0.184907763351904\\
0.174242424242424	-0.154660693392495\\
0.189393939393939	-0.125314129332087\\
0.204545454545455	-0.0973257728667135\\
0.21969696969697	-0.07105984486043\\
0.234848484848485	-0.046784842427451\\
0.25	-0.0246761043886481\\
0.265151515151515	-0.00482240329397893\\
0.28030303030303	0\\
0.295454545454545	0\\
0.310606060606061	0\\
0.325757575757576	0\\
0.340909090909091	0\\
0.356060606060606	0\\
0.371212121212121	0\\
0.386363636363636	0\\
0.401515151515152	0\\
0.416666666666667	0\\
0.431818181818182	0\\
0.446969696969697	0\\
0.462121212121212	0\\
0.477272727272727	0\\
0.492424242424242	0\\
0.507575757575758	0\\
0.522727272727273	0\\
0.537878787878788	0\\
0.553030303030303	0\\
0.568181818181818	0\\
0.583333333333333	0\\
0.598484848484849	0\\
0.613636363636364	0\\
0.628787878787879	0\\
0.643939393939394	0\\
0.659090909090909	0\\
0.674242424242424	0\\
0.689393939393939	0\\
0.704545454545455	0\\
0.71969696969697	0\\
0.734848484848485	0\\
0.75	0\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.75	0.5\\
-0.734848484848485	0.5\\
-0.71969696969697	0.5\\
-0.704545454545455	0.5\\
-0.689393939393939	0.5\\
-0.674242424242424	0.5\\
-0.659090909090909	0.5\\
-0.643939393939394	0.5\\
-0.628787878787879	0.5\\
-0.613636363636364	0.5\\
-0.598484848484849	0.5\\
-0.583333333333333	0.5\\
-0.568181818181818	0.5\\
-0.553030303030303	0.5\\
-0.537878787878788	0.5\\
-0.522727272727273	0.5\\
-0.507575757575758	0.5\\
-0.492424242424242	0.5\\
-0.477272727272727	0.5\\
-0.462121212121212	0.5\\
-0.446969696969697	0.5\\
-0.431818181818182	0.5\\
-0.416666666666667	0.5\\
-0.401515151515152	0.5\\
-0.386363636363636	0.5\\
-0.371212121212121	0.5\\
-0.356060606060606	0.5\\
-0.340909090909091	0.5\\
-0.325757575757576	0.5\\
-0.310606060606061	0.5\\
-0.295454545454545	0.5\\
-0.28030303030303	0.5\\
-0.265151515151515	0.495177596706021\\
-0.25	0.475323895611352\\
-0.234848484848485	0.453215157572549\\
-0.21969696969697	0.42894015513957\\
-0.204545454545455	0.402674227133286\\
-0.189393939393939	0.374685870667913\\
-0.174242424242424	0.345339306607505\\
-0.159090909090909	0.315092236648096\\
-0.143939393939394	0.284488258889324\\
-0.128787878787879	0.254143738296629\\
-0.113636363636364	0.224729318023389\\
-0.0984848484848485	0.196946677241364\\
-0.0833333333333333	0.171501554282361\\
-0.0681818181818182	0.149074420677359\\
-0.053030303030303	0.130290473311983\\
-0.0378787878787879	0.115690775241053\\
-0.0227272727272727	0.105706397416604\\
-0.00757575757575758	0.100637283555875\\
0.00757575757575758	0.100637283555875\\
0.0227272727272727	0.105706397416604\\
0.0378787878787879	0.115690775241053\\
0.053030303030303	0.130290473311983\\
0.0681818181818182	0.149074420677359\\
0.0833333333333333	0.171501554282361\\
0.0984848484848485	0.196946677241364\\
0.113636363636364	0.224729318023389\\
0.128787878787879	0.254143738296629\\
0.143939393939394	0.284488258889324\\
0.159090909090909	0.315092236648096\\
0.174242424242424	0.345339306607505\\
0.189393939393939	0.374685870667913\\
0.204545454545455	0.402674227133286\\
0.21969696969697	0.42894015513957\\
0.234848484848485	0.453215157572549\\
0.25	0.475323895611352\\
0.265151515151515	0.495177596706021\\
0.28030303030303	0.5\\
0.295454545454545	0.5\\
0.310606060606061	0.5\\
0.325757575757576	0.5\\
0.340909090909091	0.5\\
0.356060606060606	0.5\\
0.371212121212121	0.5\\
0.386363636363636	0.5\\
0.401515151515152	0.5\\
0.416666666666667	0.5\\
0.431818181818182	0.5\\
0.446969696969697	0.5\\
0.462121212121212	0.5\\
0.477272727272727	0.5\\
0.492424242424242	0.5\\
0.507575757575758	0.5\\
0.522727272727273	0.5\\
0.537878787878788	0.5\\
0.553030303030303	0.5\\
0.568181818181818	0.5\\
0.583333333333333	0.5\\
0.598484848484849	0.5\\
0.613636363636364	0.5\\
0.628787878787879	0.5\\
0.643939393939394	0.5\\
0.659090909090909	0.5\\
0.674242424242424	0.5\\
0.689393939393939	0.5\\
0.704545454545455	0.5\\
0.71969696969697	0.5\\
0.734848484848485	0.5\\
0.75	0.5\\
};
\addplot [color=bluevw, dashed, forget plot]
  table[row sep=crcr]{%
-0.75	0.5\\
-0.734848484848485	0.5\\
-0.71969696969697	0.5\\
-0.704545454545455	0.5\\
-0.689393939393939	0.5\\
-0.674242424242424	0.5\\
-0.659090909090909	0.5\\
-0.643939393939394	0.5\\
-0.628787878787879	0.5\\
-0.613636363636364	0.5\\
-0.598484848484849	0.5\\
-0.583333333333333	0.5\\
-0.568181818181818	0.5\\
-0.553030303030303	0.5\\
-0.537878787878788	0.5\\
-0.528258239109634	0.484803794756699\\
-0.51989214832302	0.466160994532718\\
-0.512196364806555	0.445676540219903\\
-0.505133862642578	0.423452159690966\\
-0.498643576100882	0.399655629660753\\
-0.492639153790658	0.374524198625651\\
-0.487008742552688	0.348365180614907\\
-0.481615956463457	0.321553292873705\\
-0.476302128350032	0.294524469876891\\
-0.470889868423662	0.267766086063499\\
-0.465187871374036	0.241803748453829\\
-0.458996825364409	0.217185061818772\\
-0.45211619073538	0.194461004344233\\
-0.444351540235692	0.174165760512772\\
-0.435522093386766	0.156796020607158\\
-0.425468041306105	0.142790855923484\\
-0.414057249438585	0.132513303168279\\
-0.401190946414782	0.126234734448726\\
-0.386808057330267	0.124122951685637\\
-0.370887916111751	0.126234734448726\\
-0.353451188832524	0.132513303168279\\
-0.334558950397014	0.142790855923484\\
-0.314309972174645	0.156796020607158\\
-0.292836388720541	0.174165760512772\\
-0.270298008917199	0.194461004344233\\
-0.246875613243197	0.217185061818772\\
-0.222763628949794	0.241803748453829\\
-0.198162595696389	0.267766086063499\\
-0.173271825319729	0.294524469876891\\
-0.148282623130123	0.321553292873705\\
-0.123372378916324	0.348365180614907\\
-0.0986997598512642	0.374524198625651\\
-0.0744011518584581	0.399655629660753\\
-0.0505884080971237	0.423452159690966\\
-0.02734787995807	0.445676540219903\\
-0.00474063317150437	0.466160994532718\\
0.0171963063449113	0.484803794756699\\
0.0378787878787879	0.5\\
0.053030303030303	0.5\\
0.0681818181818182	0.5\\
0.0833333333333333	0.5\\
0.0984848484848485	0.5\\
0.113636363636364	0.5\\
0.128787878787879	0.5\\
0.143939393939394	0.5\\
0.159090909090909	0.5\\
0.174242424242424	0.5\\
0.189393939393939	0.5\\
0.204545454545455	0.5\\
0.21969696969697	0.5\\
0.234848484848485	0.5\\
0.25	0.5\\
0.265151515151515	0.5\\
0.28030303030303	0.5\\
0.295454545454545	0.5\\
0.310606060606061	0.5\\
0.325757575757576	0.5\\
0.340909090909091	0.5\\
0.356060606060606	0.5\\
0.371212121212121	0.5\\
0.386363636363636	0.5\\
0.401515151515152	0.5\\
0.416666666666667	0.5\\
0.431818181818182	0.5\\
0.446969696969697	0.5\\
0.462121212121212	0.5\\
0.477272727272727	0.5\\
0.492424242424242	0.5\\
0.507575757575758	0.5\\
0.522727272727273	0.5\\
0.537878787878788	0.5\\
0.553030303030303	0.5\\
0.568181818181818	0.5\\
0.583333333333333	0.5\\
0.598484848484849	0.5\\
0.613636363636364	0.5\\
0.628787878787879	0.5\\
0.643939393939394	0.5\\
0.659090909090909	0.5\\
0.674242424242424	0.5\\
0.689393939393939	0.5\\
0.704545454545455	0.5\\
0.71969696969697	0.5\\
0.734848484848485	0.5\\
0.75	0.5\\
};
    \end{axis}
\end{tikzpicture}

==> flat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=7cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel style={font=\small},
xlabel={X-dim},
ymin=-1.2,
ymax=-0,
ylabel style={font=\small},
ylabel={Cut Depth},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.3)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-0.75	-0.085\\
-0.734848484848485	-0.0834848484848485\\
-0.71969696969697	-0.081969696969697\\
-0.704545454545455	-0.0804545454545455\\
-0.689393939393939	-0.0789393939393939\\
-0.674242424242424	-0.0774242424242424\\
-0.659090909090909	-0.0759090909090909\\
-0.643939393939394	-0.0743939393939394\\
-0.628787878787879	-0.0728787878787879\\
-0.613636363636364	-0.0713636363636364\\
-0.598484848484849	-0.819848484848485\\
-0.583333333333333	-0.818333333333333\\
-0.568181818181818	-0.816818181818182\\
-0.553030303030303	-0.81530303030303\\
-0.537878787878788	-0.813787878787879\\
-0.522727272727273	-0.812272727272727\\
-0.507575757575758	-0.810757575757576\\
-0.492424242424242	-0.809242424242424\\
-0.477272727272727	-0.807727272727273\\
-0.462121212121212	-0.806212121212121\\
-0.446969696969697	-0.80469696969697\\
-0.431818181818182	-0.803181818181818\\
-0.416666666666667	-0.801666666666667\\
-0.401515151515152	-0.800151515151515\\
-0.386363636363636	-0.798636363636364\\
-0.371212121212121	-0.797121212121212\\
-0.356060606060606	-0.795606060606061\\
-0.340909090909091	-0.794090909090909\\
-0.325757575757576	-0.792575757575758\\
-0.310606060606061	-0.791060606060606\\
-0.295454545454545	-0.789545454545455\\
-0.28030303030303	-0.788030303030303\\
-0.265151515151515	-0.786515151515152\\
-0.25	-0.785\\
-0.234848484848485	-0.783484848484848\\
-0.21969696969697	-0.781969696969697\\
-0.204545454545455	-0.780454545454546\\
-0.189393939393939	-0.778939393939394\\
-0.174242424242424	-0.777424242424242\\
-0.159090909090909	-0.775909090909091\\
-0.143939393939394	-0.774393939393939\\
-0.128787878787879	-0.772878787878788\\
-0.113636363636364	-0.771363636363636\\
-0.0984848484848485	-0.769848484848485\\
-0.0833333333333333	-0.768333333333333\\
-0.0681818181818182	-0.766818181818182\\
-0.053030303030303	-0.76530303030303\\
-0.0378787878787879	-0.763787878787879\\
-0.0227272727272727	-0.762272727272727\\
-0.00757575757575758	-0.760757575757576\\
0.00757575757575758	-0.760757575757576\\
0.0227272727272727	-0.762272727272727\\
0.0378787878787879	-0.763787878787879\\
0.053030303030303	-0.76530303030303\\
0.0681818181818182	-0.766818181818182\\
0.0833333333333333	-0.768333333333333\\
0.0984848484848485	-0.769848484848485\\
0.113636363636364	-0.771363636363636\\
0.128787878787879	-0.772878787878788\\
0.143939393939394	-0.774393939393939\\
0.159090909090909	-0.775909090909091\\
0.174242424242424	-0.777424242424242\\
0.189393939393939	-0.778939393939394\\
0.204545454545455	-0.780454545454546\\
0.21969696969697	-0.781969696969697\\
0.234848484848485	-0.783484848484848\\
0.25	-0.785\\
0.265151515151515	-0.786515151515152\\
0.28030303030303	-0.788030303030303\\
0.295454545454545	-0.789545454545455\\
0.310606060606061	-0.791060606060606\\
0.325757575757576	-0.792575757575758\\
0.340909090909091	-0.794090909090909\\
0.356060606060606	-0.795606060606061\\
0.371212121212121	-0.797121212121212\\
0.386363636363636	-0.798636363636364\\
0.401515151515152	-0.800151515151515\\
0.416666666666667	-0.801666666666667\\
0.431818181818182	-0.803181818181818\\
0.446969696969697	-0.80469696969697\\
0.462121212121212	-0.806212121212121\\
0.477272727272727	-0.807727272727273\\
0.492424242424242	-0.809242424242424\\
0.507575757575758	-0.810757575757576\\
0.522727272727273	-0.812272727272727\\
0.537878787878788	-0.813787878787879\\
0.553030303030303	-0.81530303030303\\
0.568181818181818	-0.816818181818182\\
0.583333333333333	-0.818333333333333\\
0.598484848484849	-0.819848484848485\\
0.613636363636364	-0.0713636363636364\\
0.628787878787879	-0.0728787878787879\\
0.643939393939394	-0.0743939393939394\\
0.659090909090909	-0.0759090909090909\\
0.674242424242424	-0.0774242424242424\\
0.689393939393939	-0.0789393939393939\\
0.704545454545455	-0.0804545454545455\\
0.71969696969697	-0.081969696969697\\
0.734848484848485	-0.0834848484848485\\
0.75	-0.085\\
};
\addlegendentry{Constraint}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
-0.75	-0\\
-0.734848484848485	-0\\
-0.71969696969697	-0\\
-0.704545454545455	-0\\
-0.689393939393939	-0\\
-0.674242424242424	-0\\
-0.659090909090909	-0\\
-0.643939393939394	-0\\
-0.628787878787879	-0\\
-0.613636363636364	-0\\
-0.598484848484849	-0.75\\
-0.583333333333333	-0.75\\
-0.568181818181818	-0.75\\
-0.553030303030303	-0.75\\
-0.537878787878788	-0.75\\
-0.522727272727273	-0.75\\
-0.507575757575758	-0.75\\
-0.492424242424242	-0.75\\
-0.477272727272727	-0.75\\
-0.462121212121212	-0.75\\
-0.446969696969697	-0.75\\
-0.431818181818182	-0.75\\
-0.416666666666667	-0.75\\
-0.401515151515152	-0.75\\
-0.386363636363636	-0.75\\
-0.371212121212121	-0.75\\
-0.356060606060606	-0.75\\
-0.340909090909091	-0.75\\
-0.325757575757576	-0.75\\
-0.310606060606061	-0.75\\
-0.295454545454545	-0.75\\
-0.28030303030303	-0.75\\
-0.265151515151515	-0.75\\
-0.25	-0.75\\
-0.234848484848485	-0.75\\
-0.21969696969697	-0.75\\
-0.204545454545455	-0.75\\
-0.189393939393939	-0.75\\
-0.174242424242424	-0.75\\
-0.159090909090909	-0.75\\
-0.143939393939394	-0.75\\
-0.128787878787879	-0.75\\
-0.113636363636364	-0.75\\
-0.0984848484848485	-0.75\\
-0.0833333333333333	-0.75\\
-0.0681818181818182	-0.75\\
-0.053030303030303	-0.75\\
-0.0378787878787879	-0.75\\
-0.0227272727272727	-0.75\\
-0.00757575757575758	-0.75\\
0.00757575757575758	-0.75\\
0.0227272727272727	-0.75\\
0.0378787878787879	-0.75\\
0.053030303030303	-0.75\\
0.0681818181818182	-0.75\\
0.0833333333333333	-0.75\\
0.0984848484848485	-0.75\\
0.113636363636364	-0.75\\
0.128787878787879	-0.75\\
0.143939393939394	-0.75\\
0.159090909090909	-0.75\\
0.174242424242424	-0.75\\
0.189393939393939	-0.75\\
0.204545454545455	-0.75\\
0.21969696969697	-0.75\\
0.234848484848485	-0.75\\
0.25	-0.75\\
0.265151515151515	-0.75\\
0.28030303030303	-0.75\\
0.295454545454545	-0.75\\
0.310606060606061	-0.75\\
0.325757575757576	-0.75\\
0.340909090909091	-0.75\\
0.356060606060606	-0.75\\
0.371212121212121	-0.75\\
0.386363636363636	-0.75\\
0.401515151515152	-0.75\\
0.416666666666667	-0.75\\
0.431818181818182	-0.75\\
0.446969696969697	-0.75\\
0.462121212121212	-0.75\\
0.477272727272727	-0.75\\
0.492424242424242	-0.75\\
0.507575757575758	-0.75\\
0.522727272727273	-0.75\\
0.537878787878788	-0.75\\
0.553030303030303	-0.75\\
0.568181818181818	-0.75\\
0.583333333333333	-0.75\\
0.598484848484849	-0.75\\
0.613636363636364	-0\\
0.628787878787879	-0\\
0.643939393939394	-0\\
0.659090909090909	-0\\
0.674242424242424	-0\\
0.689393939393939	-0\\
0.704545454545455	-0\\
0.71969696969697	-0\\
0.734848484848485	-0\\
0.75	-0\\
};
\addlegendentry{Objective}

\addplot [color=magenta]
  table[row sep=crcr]{%
-0.75	0\\
-0.734597478847884	-0.00180106136372393\\
-0.718986673056632	-0.00509664244135298\\
-0.703510116549219	-0.00742893500136946\\
-0.688177362444914	-0.00872939186172932\\
-0.672993799024685	-0.00895935010342617\\
-0.657960383624076	-0.00811194048806494\\
-0.643073595129364	-0.00621242831554707\\
-0.628313477824908	-0.00425832821662243\\
-0.613393981301394	-0.0221668346516108\\
-0.600555678302229	-0.0692419592305469\\
-0.599511138161841	-0.202397347248793\\
-0.599695236197745	-0.34804794144477\\
-0.598027317979722	-0.482366640294866\\
-0.593286169164665	-0.598552250247849\\
-0.584348111721046	-0.690507853813502\\
-0.570477027577512	-0.75337862182966\\
-0.55156493476326	-0.784155113884967\\
-0.530686380979603	-0.800771111025435\\
-0.509594337041294	-0.810948306689655\\
-0.486126652845834	-0.806927930021735\\
-0.462718089035506	-0.800786113223841\\
-0.438566259259849	-0.783732372262558\\
-0.416290620015957	-0.769785632321561\\
-0.396036236643988	-0.760371923313039\\
-0.376236214655664	-0.745081191195115\\
-0.358378436015177	-0.739521157846062\\
-0.340699681015996	-0.736989128288465\\
-0.323638503579437	-0.737805488448272\\
-0.307045129854738	-0.733921174835267\\
-0.29158766317293	-0.734791050368465\\
-0.277017992671517	-0.738982820502238\\
-0.262835879317739	-0.740488113128877\\
-0.249055902962563	-0.740028048103912\\
-0.235675799268379	-0.738267789275686\\
-0.222677407005145	-0.735763864113506\\
-0.210028744008638	-0.73291375204216\\
-0.197686695655002	-0.729914378773484\\
-0.185599824821582	-0.726735590188189\\
-0.173710939799543	-0.723112947177331\\
-0.162144573356591	-0.731272401244544\\
-0.149583044960637	-0.744132745231815\\
-0.136779658983584	-0.755251786194833\\
-0.123864075950565	-0.762654072326248\\
-0.110791879172203	-0.765368777841649\\
-0.097420872106105	-0.766564841999286\\
-0.0832992748035038	-0.766975393009157\\
-0.0685449439377674	-0.76399885247627\\
-0.0537956227235119	-0.750946164372615\\
-0.0375542708825541	-0.738990159238501\\
-0.0209273116772909	-0.744383667056368\\
-0.00523138604987477	-0.749126789077662\\
0.0108885826750139	-0.745329629901108\\
0.0285256221863588	-0.752447272610042\\
0.0470947250136122	-0.756969339820727\\
0.0662384255684542	-0.751114076340093\\
0.0863828992084739	-0.744905552696169\\
0.108199810771239	-0.741840718628214\\
0.131834170211142	-0.740659788084519\\
0.158751226608415	-0.748877360457301\\
0.186261015762519	-0.750372573133469\\
0.213818431216073	-0.745830730626579\\
0.241280561646649	-0.748075069249695\\
0.266813678996004	-0.760820294623922\\
0.289288960217143	-0.778605457136013\\
0.310450377671769	-0.788962150794195\\
0.330168160048134	-0.790698836796794\\
0.348372888688196	-0.783206390228239\\
0.36536697831193	-0.769503848333877\\
0.382757798533857	-0.772251434327593\\
0.3990090155364	-0.783424724428002\\
0.414537299029992	-0.787554721166753\\
0.42931520071341	-0.784643903297194\\
0.445738683449093	-0.788405541665526\\
0.462451807537725	-0.791396694755189\\
0.478297671288168	-0.787295254355554\\
0.495523541931264	-0.79435596061196\\
0.513759140565061	-0.807560363010064\\
0.530471577788255	-0.809121692759527\\
0.547143835163674	-0.808015713427596\\
0.561664471416028	-0.791862257462259\\
0.573811768583138	-0.759577436014647\\
0.583516754297416	-0.710968416577963\\
0.590803317145169	-0.646400524409377\\
0.595796610761447	-0.566848067281136\\
0.598723749667312	-0.473899662887952\\
0.599905583285209	-0.36971073078182\\
0.599739365326802	-0.256901573721135\\
0.599746198920673	-0.145594059542079\\
0.605038450015513	-0.0676067535725589\\
0.614624796683484	-0.0148964981133634\\
0.628787878787879	0\\
0.643939393939394	0\\
0.659090909090909	0\\
0.674242424242424	0\\
0.689393939393939	0\\
0.704545454545455	0\\
0.71969696969697	0\\
0.734848484848485	0\\
0.75	0\\
};
\addlegendentry{Graph Search}

\addplot [color=green]
  table[row sep=crcr]{%
-0.75	-0.000163380566685661\\
-0.734848484848485	0\\
-0.71969696969697	-3.58492051156095e-05\\
-0.704545454545455	-0.00024139869163084\\
-0.689393939393939	0\\
-0.674242424242424	-1.32368150772971e-05\\
-0.659090909090909	0\\
-0.643939393939394	-0.00379511741557167\\
-0.628787878787879	-0.0203450482227466\\
-0.613636363636364	-0.0619756439576091\\
-0.598484848484849	-0.170150283062715\\
-0.583333333333333	-0.27717474898867\\
-0.568181818181818	-0.378388478981635\\
-0.553030303030303	-0.471516487364955\\
-0.537878787878788	-0.554355921101966\\
-0.522727272727273	-0.62492228428645\\
-0.507575757575758	-0.684792672843396\\
-0.492424242424242	-0.729853908234838\\
-0.477272727272727	-0.759625599855463\\
-0.462121212121212	-0.777204517340947\\
-0.446969696969697	-0.783492158283286\\
-0.431818181818182	-0.773871864873851\\
-0.416666666666667	-0.75486838886813\\
-0.401515151515152	-0.732668698894135\\
-0.386363636363636	-0.729017673027086\\
-0.371212121212121	-0.72835253690892\\
-0.356060606060606	-0.728957654399417\\
-0.340909090909091	-0.726044316420913\\
-0.325757575757576	-0.72373211048235\\
-0.310606060606061	-0.720440549294107\\
-0.295454545454545	-0.723811721851762\\
-0.28030303030303	-0.723546585315998\\
-0.265151515151515	-0.725077025956286\\
-0.25	-0.721398637482043\\
-0.234848484848485	-0.719423016034738\\
-0.21969696969697	-0.721775262408512\\
-0.204545454545455	-0.721361324427875\\
-0.189393939393939	-0.716412951420867\\
-0.174242424242424	-0.722412616625064\\
-0.159090909090909	-0.724802515883759\\
-0.143939393939394	-0.725772278141606\\
-0.128787878787879	-0.721961238428515\\
-0.113636363636364	-0.718499129459493\\
-0.0984848484848485	-0.720430558011394\\
-0.0833333333333333	-0.716824237796431\\
-0.0681818181818182	-0.721546611847988\\
-0.053030303030303	-0.716256961415457\\
-0.0378787878787879	-0.715056228071321\\
-0.0227272727272727	-0.719343571972453\\
-0.00757575757575758	-0.71301935044967\\
0.00757575757575758	-0.71301951761522\\
0.0227272727272727	-0.719343978345426\\
0.0378787878787879	-0.71505675026709\\
0.053030303030303	-0.716257089978335\\
0.0681818181818182	-0.721546883909556\\
0.0833333333333333	-0.716824422192182\\
0.0984848484848485	-0.720430852577171\\
0.113636363636364	-0.718499525462645\\
0.128787878787879	-0.72196182343022\\
0.143939393939394	-0.725772650407969\\
0.159090909090909	-0.724802841467897\\
0.174242424242424	-0.722412730506142\\
0.189393939393939	-0.716413215519685\\
0.204545454545455	-0.721360773266836\\
0.21969696969697	-0.721774678989299\\
0.234848484848485	-0.719422076332521\\
0.25	-0.721397853266321\\
0.265151515151515	-0.725075191366042\\
0.28030303030303	-0.723544488602605\\
0.295454545454545	-0.723809828366543\\
0.310606060606061	-0.720438559117524\\
0.325757575757576	-0.723730293482225\\
0.340909090909091	-0.726043037072632\\
0.356060606060606	-0.728956741147265\\
0.371212121212121	-0.728352981287856\\
0.386363636363636	-0.729018184767333\\
0.401515151515152	-0.732669249891998\\
0.416666666666667	-0.75486858333695\\
0.431818181818182	-0.773872060126473\\
0.446969696969697	-0.783492308767054\\
0.462121212121212	-0.777204177300001\\
0.477272727272727	-0.759625192085172\\
0.492424242424242	-0.729854021009567\\
0.507575757575758	-0.68479275086159\\
0.522727272727273	-0.624922330276664\\
0.537878787878788	-0.554355997566403\\
0.553030303030303	-0.471516540184392\\
0.568181818181818	-0.378388511876797\\
0.583333333333333	-0.277174765777135\\
0.598484848484849	-0.170150287478421\\
0.613636363636364	-0.0619763032192309\\
0.628787878787879	-0.020345211618734\\
0.643939393939394	-0.00379525834123455\\
0.659090909090909	0\\
0.674242424242424	-1.36995515053473e-05\\
0.689393939393939	0\\
0.704545454545455	-0.000241818454058268\\
0.71969696969697	-3.5853129715685e-05\\
0.734848484848485	0\\
0.75	-0.000162986655966951\\
};
\addlegendentry{Nonlinear Opt.}
\legend{}
\end{axis}

\end{tikzpicture}%

==> legend.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize] 

\begin{axis}[%
width=6.5cm,
height=3cm,
at={(0cm,0cm)},
hide axis, 
xmin=-0.8,
xmax=0.8,
ymin=-1.6,
ymax=-0.4,
legend style={at={(0.5,-0.3)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]       
\addlegendimage{black,dash pattern=on 3pt off 3pt on 3pt off 3pt}
\addlegendentry{Constraint};
\addlegendimage{blue,dash pattern=on 3pt off 3pt on 3pt off 3pt}
\addlegendentry{Objective};
\addlegendimage{magenta}
\addlegendentry{Graph Search w/o FB};
\addlegendimage{green}
\addlegendentry{Nonlinear Opt. w/o FB};
\addlegendimage{magenta,dash pattern=on 1pt off 1pt on 1pt off 1pt}
\addlegendentry{Graph Search w/ FB (subplot (d) only)};
\addlegendimage{green,dash pattern=on 1pt off 1pt on 1pt off 1pt}
\addlegendentry{Nonlinear Opt. w/ FB (subplot (d) only)};
\end{axis}

\end{tikzpicture}%

==> sawtooth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize] 

\begin{axis}[%
width=7cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel style={font=\small},
xlabel={X-dim},
ymin=-1.6,
ymax=-0.4,
ylabel style={font=\small},
ylabel={Cut Depth},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.3)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-0.75	-1.085\\
-0.734848484848485	-1.08348484848485\\
-0.71969696969697	-1.0819696969697\\
-0.704545454545455	-1.08045454545455\\
-0.689393939393939	-1.07893939393939\\
-0.674242424242424	-1.07742424242424\\
-0.659090909090909	-1.07590909090909\\
-0.643939393939394	-1.07439393939394\\
-0.628787878787879	-1.07287878787879\\
-0.613636363636364	-1.07136363636364\\
-0.598484848484849	-1.14135941686029\\
-0.583333333333333	-1.12537563415497\\
-0.568181818181818	-1.10939185144964\\
-0.553030303030303	-1.09340806874432\\
-0.537878787878788	-1.077424286039\\
-0.522727272727273	-1.06144050333367\\
-0.507575757575758	-1.04545672062835\\
-0.492424242424242	-1.02947293792302\\
-0.477272727272727	-1.0134891552177\\
-0.462121212121212	-0.997505372512377\\
-0.446969696969697	-0.981521589807053\\
-0.431818181818182	-0.965537807101729\\
-0.416666666666667	-0.949554024396405\\
-0.401515151515152	-0.933570241691081\\
-0.386363636363636	-0.917586458985757\\
-0.371212121212121	-0.901602676280434\\
-0.356060606060606	-0.88561889357511\\
-0.340909090909091	-0.869635110869786\\
-0.325757575757576	-0.853651328164462\\
-0.310606060606061	-0.837667545459138\\
-0.295454545454545	-0.821683762753814\\
-0.28030303030303	-0.805699980048491\\
-0.265151515151515	-0.789716197343167\\
-0.25	-0.773732414637843\\
-0.234848484848485	-0.757748631932519\\
-0.21969696969697	-0.741764849227195\\
-0.204545454545455	-0.725781066521872\\
-0.189393939393939	-0.709797283816548\\
-0.174242424242424	-0.693813501111224\\
-0.159090909090909	-0.6778297184059\\
-0.143939393939394	-0.661845935700576\\
-0.128787878787879	-0.645862152995252\\
-0.113636363636364	-0.629878370289929\\
-0.0984848484848485	-0.613894587584605\\
-0.0833333333333333	-0.597910804879281\\
-0.0681818181818182	-0.581927022173957\\
-0.053030303030303	-0.565943239468633\\
-0.0378787878787879	-0.54995945676331\\
-0.0227272727272727	-0.533975674057986\\
-0.00757575757575758	-0.517991891352662\\
0.00757575757575758	-1.50352326016249\\
0.0227272727272727	-1.49056978048747\\
0.0378787878787879	-1.47761630081245\\
0.053030303030303	-1.46466282113743\\
0.0681818181818182	-1.45170934146241\\
0.0833333333333333	-1.43875586178739\\
0.0984848484848485	-1.42580238211236\\
0.113636363636364	-1.41284890243734\\
0.128787878787879	-1.39989542276232\\
0.143939393939394	-1.3869419430873\\
0.159090909090909	-1.37398846341228\\
0.174242424242424	-1.36103498373726\\
0.189393939393939	-1.34808150406224\\
0.204545454545455	-1.33512802438722\\
0.21969696969697	-1.3221745447122\\
0.234848484848485	-1.30922106503718\\
0.25	-1.29626758536216\\
0.265151515151515	-1.28331410568714\\
0.28030303030303	-1.27036062601212\\
0.295454545454545	-1.25740714633709\\
0.310606060606061	-1.24445366666207\\
0.325757575757576	-1.23150018698705\\
0.340909090909091	-1.21854670731203\\
0.356060606060606	-1.20559322763701\\
0.371212121212121	-1.19263974796199\\
0.386363636363636	-1.17968626828697\\
0.401515151515152	-1.16673278861195\\
0.416666666666667	-1.15377930893693\\
0.431818181818182	-1.14082582926191\\
0.446969696969697	-1.12787234958689\\
0.462121212121212	-1.11491886991187\\
0.477272727272727	-1.10196539023684\\
0.492424242424242	-1.08901191056182\\
0.507575757575758	-1.0760584308868\\
0.522727272727273	-1.06310495121178\\
0.537878787878788	-1.05015147153676\\
0.553030303030303	-1.03719799186174\\
0.568181818181818	-1.02424451218672\\
0.583333333333333	-1.0112910325117\\
0.598484848484849	-0.998337552836679\\
0.613636363636364	-1.07136363636364\\
0.628787878787879	-1.07287878787879\\
0.643939393939394	-1.07439393939394\\
0.659090909090909	-1.07590909090909\\
0.674242424242424	-1.07742424242424\\
0.689393939393939	-1.07893939393939\\
0.704545454545455	-1.08045454545455\\
0.71969696969697	-1.0819696969697\\
0.734848484848485	-1.08348484848485\\
0.75	-1.085\\
};
\addlegendentry{Constraint}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
-0.75	-1\\
-0.734848484848485	-1\\
-0.71969696969697	-1\\
-0.704545454545455	-1\\
-0.689393939393939	-1\\
-0.674242424242424	-1\\
-0.659090909090909	-1\\
-0.643939393939394	-1\\
-0.628787878787879	-1\\
-0.613636363636364	-1\\
-0.598484848484849	-1.07151093201181\\
-0.583333333333333	-1.05704230082163\\
-0.568181818181818	-1.04257366963146\\
-0.553030303030303	-1.02810503844129\\
-0.537878787878788	-1.01363640725112\\
-0.522727272727273	-0.999167776060945\\
-0.507575757575758	-0.984699144870772\\
-0.492424242424242	-0.9702305136806\\
-0.477272727272727	-0.955761882490428\\
-0.462121212121212	-0.941293251300255\\
-0.446969696969697	-0.926824620110083\\
-0.431818181818182	-0.912355988919911\\
-0.416666666666667	-0.897887357729738\\
-0.401515151515152	-0.883418726539566\\
-0.386363636363636	-0.868950095349394\\
-0.371212121212121	-0.854481464159222\\
-0.356060606060606	-0.840012832969049\\
-0.340909090909091	-0.825544201778877\\
-0.325757575757576	-0.811075570588704\\
-0.310606060606061	-0.796606939398532\\
-0.295454545454545	-0.78213830820836\\
-0.28030303030303	-0.767669677018188\\
-0.265151515151515	-0.753201045828015\\
-0.25	-0.738732414637843\\
-0.234848484848485	-0.724263783447671\\
-0.21969696969697	-0.709795152257498\\
-0.204545454545455	-0.695326521067326\\
-0.189393939393939	-0.680857889877154\\
-0.174242424242424	-0.666389258686982\\
-0.159090909090909	-0.651920627496809\\
-0.143939393939394	-0.637451996306637\\
-0.128787878787879	-0.622983365116465\\
-0.113636363636364	-0.608514733926292\\
-0.0984848484848485	-0.59404610273612\\
-0.0833333333333333	-0.579577471545948\\
-0.0681818181818182	-0.565108840355775\\
-0.053030303030303	-0.550640209165603\\
-0.0378787878787879	-0.536171577975431\\
-0.0227272727272727	-0.521702946785258\\
-0.00757575757575758	-0.507234315595086\\
0.00757575757575758	-1.49276568440491\\
0.0227272727272727	-1.47829705321474\\
0.0378787878787879	-1.46382842202457\\
0.053030303030303	-1.4493597908344\\
0.0681818181818182	-1.43489115964422\\
0.0833333333333333	-1.42042252845405\\
0.0984848484848485	-1.40595389726388\\
0.113636363636364	-1.39148526607371\\
0.128787878787879	-1.37701663488354\\
0.143939393939394	-1.36254800369336\\
0.159090909090909	-1.34807937250319\\
0.174242424242424	-1.33361074131302\\
0.189393939393939	-1.31914211012285\\
0.204545454545455	-1.30467347893267\\
0.21969696969697	-1.2902048477425\\
0.234848484848485	-1.27573621655233\\
0.25	-1.26126758536216\\
0.265151515151515	-1.24679895417198\\
0.28030303030303	-1.23233032298181\\
0.295454545454545	-1.21786169179164\\
0.310606060606061	-1.20339306060147\\
0.325757575757576	-1.1889244294113\\
0.340909090909091	-1.17445579822112\\
0.356060606060606	-1.15998716703095\\
0.371212121212121	-1.14551853584078\\
0.386363636363636	-1.13104990465061\\
0.401515151515152	-1.11658127346043\\
0.416666666666667	-1.10211264227026\\
0.431818181818182	-1.08764401108009\\
0.446969696969697	-1.07317537988992\\
0.462121212121212	-1.05870674869974\\
0.477272727272727	-1.04423811750957\\
0.492424242424242	-1.0297694863194\\
0.507575757575758	-1.01530085512923\\
0.522727272727273	-1.00083222393906\\
0.537878787878788	-0.986363592748883\\
0.553030303030303	-0.971894961558711\\
0.568181818181818	-0.957426330368539\\
0.583333333333333	-0.942957699178366\\
0.598484848484849	-0.928489067988194\\
0.613636363636364	-1\\
0.628787878787879	-1\\
0.643939393939394	-1\\
0.659090909090909	-1\\
0.674242424242424	-1\\
0.689393939393939	-1\\
0.704545454545455	-1\\
0.71969696969697	-1\\
0.734848484848485	-1\\
0.75	-1\\
};
\addlegendentry{Objective}

\addplot [color=magenta]
  table[row sep=crcr]{%
-0.699133512413319	-0.966770285057388\\
-0.684177786381591	-0.991805243318801\\
-0.668334718179082	-1.01484842946011\\
-0.651611433643667	-1.03715837281506\\
-0.634337769549275	-1.0479964424192\\
-0.617074259365801	-1.04961755428396\\
-0.599910499026907	-1.04786918486121\\
-0.582775104896069	-1.04425079804069\\
-0.566434980780682	-1.03666388656267\\
-0.550940490910479	-1.03073699877696\\
-0.535952198325668	-1.02566066315082\\
-0.521526080699925	-1.01706412864647\\
-0.50751824202629	-1.00435421247242\\
-0.493807964296079	-0.986945924349224\\
-0.480221706752934	-0.96994779751395\\
-0.466201014042941	-0.963126625430676\\
-0.453103082048358	-0.955453781788656\\
-0.440699805258947	-0.945747480671665\\
-0.428633892845168	-0.931650996221424\\
-0.416668169042978	-0.918356757804911\\
-0.40491759645343	-0.898414192953406\\
-0.392657145057045	-0.877136504749886\\
-0.379043298383262	-0.867984035277949\\
-0.365200382185275	-0.851054687853785\\
-0.351338199155522	-0.833622922511665\\
-0.337306334498068	-0.819477136804233\\
-0.321794679261318	-0.814085262877923\\
-0.306903581544714	-0.803304326348138\\
-0.292567471794691	-0.787970742557954\\
-0.279181449898184	-0.772487224311345\\
-0.265227166393052	-0.760909006083402\\
-0.251510956139203	-0.750279904330133\\
-0.237946309245961	-0.732977771909439\\
-0.224557764370622	-0.709183443033185\\
-0.209248674939016	-0.692526744076838\\
-0.191816078965241	-0.68051058063417\\
-0.173562740251985	-0.668424236312918\\
-0.1545697875451	-0.655889856903779\\
-0.135855086614267	-0.64028468406372\\
-0.117090075347269	-0.628841464356262\\
-0.0979331452568799	-0.60626354169793\\
-0.077163657090298	-0.577097018959387\\
-0.0542961223643755	-0.556017735184434\\
-0.0302128287482317	-0.525707991383322\\
-0.00621001922186069	-0.516195409522946\\
0.00449133177062587	-0.654030363876293\\
0.000408489362070258	-0.933678767395073\\
0.000745977453483272	-1.2289208901391\\
0.0139698209117882	-1.4188699663481\\
0.0421481994071823	-1.47388629910947\\
0.0766591013361119	-1.44305630502356\\
0.106743238740224	-1.41768156890164\\
0.137541947725475	-1.38879158678022\\
0.164037797547898	-1.36967170827245\\
0.189968280350549	-1.33144436389181\\
0.217697038127867	-1.29546409335804\\
0.241651447641169	-1.27145256984399\\
0.26334909776945	-1.24472011473876\\
0.282148493898407	-1.22636968017823\\
0.299526822618086	-1.21117352172498\\
0.316174229120731	-1.20133558894876\\
0.331280545371613	-1.18793572174729\\
0.344698900474159	-1.17775601382602\\
0.35586042347231	-1.17175707672133\\
0.366029504380934	-1.16521676334194\\
0.375525534995493	-1.15908263256224\\
0.385075093433044	-1.15105066719295\\
0.394831020774744	-1.14196413125108\\
0.404918611225578	-1.1322564637263\\
0.415427025713555	-1.12194640675912\\
0.42640241196498	-1.11067686464272\\
0.437643532799842	-1.0994694419338\\
0.449305159036603	-1.08772075240647\\
0.462110592286771	-1.0805201037951\\
0.475210836631339	-1.06779296945122\\
0.488423193058684	-1.04885457018926\\
0.501507909110728	-1.02390677826549\\
0.515450963456237	-1.01415825315837\\
0.530520129235702	-1.00234194589771\\
0.546262593711357	-0.991299534496684\\
0.563652840055952	-0.986005946169032\\
0.58034800482771	-0.976821187087133\\
0.596882971526883	-0.970501693167857\\
0.612813913701294	-0.973262567711462\\
0.627769872077355	-0.981615799764937\\
0.642378543524192	-0.991707090974689\\
0.657169159699631	-0.999919763124652\\
0.672220752717523	-1.00644160417129\\
0.687580876956001	-1.01114388158019\\
0.70325887667395	-1.0136238893374\\
0.719978649251765	-1.01728730619274\\
0.737341710855678	-1.01913154367515\\
0.754330200415711	-1.02030132043923\\
0.770463364171202	-1.0232236738096\\
0.786328379983054	-1.02862172879131\\
0.80181112136074	-1.03054399041817\\
0.816677032219501	-1.02341420808623\\
0.830780008924935	-1.00695478692675\\
0.843920235123404	-0.982801582562689\\
0.856253859716088	-0.956527079364313\\
};
\addlegendentry{Graph Search}

\addplot [color=green]
  table[row sep=crcr]{%
-0.75	-0.953151429302309\\
-0.734848484848485	-0.984987764362443\\
-0.71969696969697	-1.00123168844318\\
-0.704545454545455	-1.00169991325668\\
-0.689393939393939	-0.994103694091\\
-0.674242424242424	-0.982091811628893\\
-0.659090909090909	-0.978440600821147\\
-0.643939393939394	-0.977859732586788\\
-0.628787878787879	-0.982423947045033\\
-0.613636363636364	-0.999464611715213\\
-0.598484848484849	-1.0190995747335\\
-0.583333333333333	-1.02533235041642\\
-0.568181818181818	-1.016761503879\\
-0.553030303030303	-0.999723094386452\\
-0.537878787878788	-0.986582988485047\\
-0.522727272727273	-0.970093720339742\\
-0.507575757575758	-0.95917297194866\\
-0.492424242424242	-0.94958327731858\\
-0.477272727272727	-0.926881780369169\\
-0.462121212121212	-0.911469494641733\\
-0.446969696969697	-0.900425537211149\\
-0.431818181818182	-0.893482568248107\\
-0.416666666666667	-0.877944330631978\\
-0.401515151515152	-0.858547401238198\\
-0.386363636363636	-0.845876935452728\\
-0.371212121212121	-0.829567019120329\\
-0.356060606060606	-0.821149063465723\\
-0.340909090909091	-0.801861584629611\\
-0.325757575757576	-0.785487508107348\\
-0.310606060606061	-0.766009869449052\\
-0.295454545454545	-0.745059807674665\\
-0.28030303030303	-0.729341950992599\\
-0.265151515151515	-0.721140999217611\\
-0.25	-0.711112675645538\\
-0.234848484848485	-0.702923873773141\\
-0.21969696969697	-0.691907311909332\\
-0.204545454545455	-0.677409759564577\\
-0.189393939393939	-0.655652265916375\\
-0.174242424242424	-0.65082958490138\\
-0.159090909090909	-0.641730277716418\\
-0.143939393939394	-0.622854425906908\\
-0.128787878787879	-0.590086910997796\\
-0.113636363636364	-0.562919504052685\\
-0.0984848484848485	-0.541658353518215\\
-0.0833333333333333	-0.515954733134569\\
-0.0681818181818182	-0.498117444084479\\
-0.053030303030303	-0.488127115671123\\
-0.0378787878787879	-0.472527503098195\\
-0.0227272727272727	-0.458722270906567\\
-0.00757575757575758	-0.50386584344975\\
0.00757575757575758	-0.651424410624006\\
0.0227272727272727	-0.793624552889352\\
0.0378787878787879	-0.926374731919944\\
0.053030303030303	-1.04663714727253\\
0.0681818181818182	-1.15152808148802\\
0.0833333333333333	-1.23843089704508\\
0.0984848484848485	-1.3051032130612\\
0.113636363636364	-1.34977222212076\\
0.128787878787879	-1.37121254907081\\
0.143939393939394	-1.37409737834417\\
0.159090909090909	-1.36692046328522\\
0.174242424242424	-1.34653061115966\\
0.189393939393939	-1.31174281397444\\
0.204545454545455	-1.27941858807583\\
0.21969696969697	-1.2659320871076\\
0.234848484848485	-1.24881975792378\\
0.25	-1.2341021523662\\
0.265151515151515	-1.21409179396509\\
0.28030303030303	-1.19483149805516\\
0.295454545454545	-1.16897553952339\\
0.310606060606061	-1.15216819421203\\
0.325757575757576	-1.14476772401288\\
0.340909090909091	-1.13722623561838\\
0.356060606060606	-1.13030518936732\\
0.371212121212121	-1.12064027564956\\
0.386363636363636	-1.11304228308688\\
0.401515151515152	-1.10389409623391\\
0.416666666666667	-1.09008909172211\\
0.431818181818182	-1.07086755086517\\
0.446969696969697	-1.04616966415212\\
0.462121212121212	-1.02811740844216\\
0.477272727272727	-1.00977911584128\\
0.492424242424242	-0.993376374719911\\
0.507575757575758	-0.984440772609795\\
0.522727272727273	-0.969528977717294\\
0.537878787878788	-0.952963367361445\\
0.553030303030303	-0.938683644839496\\
0.568181818181818	-0.927226089028259\\
0.583333333333333	-0.920075107670328\\
0.598484848484849	-0.925200891142841\\
0.613636363636364	-0.958173586827989\\
0.628787878787879	-0.976541198555944\\
0.643939393939394	-0.980760883668786\\
0.659090909090909	-0.982487697628488\\
0.674242424242424	-0.979410927185603\\
0.689393939393939	-0.984725734356172\\
0.704545454545455	-0.996858099124257\\
0.71969696969697	-0.999154801745736\\
0.734848484848485	-0.986188077272573\\
0.75	-0.958308423182009\\
};
\addlegendentry{Nonlinear Opt.}
\legend{}
\end{axis}

\end{tikzpicture}%

==> two-cut.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\scriptsize]

\begin{axis}[%
width=7cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel style={font=\small},
xlabel={X-dim},
ymin=-1.2,
ymax=0,
ylabel style={font=\small},
ylabel={Cut Depth},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.3)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-0.75	-0.085\\
-0.734848484848485	-0.0834848484848485\\
-0.71969696969697	-0.081969696969697\\
-0.704545454545455	-0.0804545454545455\\
-0.689393939393939	-0.0789393939393939\\
-0.674242424242424	-0.0774242424242424\\
-0.659090909090909	-0.0759090909090909\\
-0.643939393939394	-0.0743939393939394\\
-0.628787878787879	-0.0728787878787879\\
-0.613636363636364	-0.0713636363636364\\
-0.598484848484849	-0.0698484848484849\\
-0.583333333333333	-0.0683333333333333\\
-0.568181818181818	-0.0668181818181818\\
-0.553030303030303	-0.0693800865800866\\
-0.537878787878788	-0.0806291362826123\\
-0.522727272727273	-0.0956415584415584\\
-0.507575757575758	-0.111756131260794\\
-0.492424242424242	-0.128768221070812\\
-0.477272727272727	-0.147024118738404\\
-0.462121212121212	-0.166080295339179\\
-0.446969696969697	-0.185819917770672\\
-0.431818181818182	-0.206119090909091\\
-0.416666666666667	-0.226876666666667\\
-0.401515151515152	-0.248007644282016\\
-0.386363636363636	-0.269206887052342\\
-0.371212121212121	-0.290289115646259\\
-0.356060606060606	-0.311037414965986\\
-0.340909090909091	-0.331111363636364\\
-0.325757575757576	-0.35045699238373\\
-0.310606060606061	-0.368696070596071\\
-0.295454545454545	-0.385349380165289\\
-0.28030303030303	-0.400104889807163\\
-0.265151515151515	-0.412084343434343\\
-0.25	-0.420908695652174\\
-0.234848484848485	-0.426009288968113\\
-0.21969696969697	-0.426498671647987\\
-0.204545454545455	-0.421552156602522\\
-0.189393939393939	-0.409861974584555\\
-0.174242424242424	-0.390587334887335\\
-0.159090909090909	-0.36319696969697\\
-0.143939393939394	-0.356616201620162\\
-0.128787878787879	-0.375371349862259\\
-0.113636363636364	-0.406427928772259\\
-0.0984848484848485	-0.452270517676768\\
-0.0833333333333333	-0.512549122807017\\
-0.0681818181818182	-0.584880657640232\\
-0.053030303030303	-0.665434848484848\\
-0.0378787878787879	-0.748618310767247\\
-0.0227272727272727	-0.826336363636364\\
-0.00757575757575758	-0.89085788815995\\
0.00757575757575758	-0.938256586270872\\
0.0227272727272727	-0.960779144385027\\
0.0378787878787879	-0.95801553030303\\
0.053030303030303	-0.929096544391281\\
0.0681818181818182	-0.882280551415797\\
0.0833333333333333	-0.825723484848485\\
0.0984848484848485	-0.77507040799052\\
0.113636363636364	-0.73717985004686\\
0.128787878787879	-0.706449657377798\\
0.143939393939394	-0.675902280228023\\
0.159090909090909	-0.642163906390639\\
0.174242424242424	-0.60694029563932\\
0.189393939393939	-0.570458929096793\\
0.204545454545455	-0.532844924977935\\
0.21969696969697	-0.494456810826714\\
0.234848484848485	-0.455829120473023\\
0.25	-0.417214705882353\\
0.265151515151515	-0.379068538324421\\
0.28030303030303	-0.341434484848485\\
0.295454545454545	-0.304824380165289\\
0.310606060606061	-0.269337965143665\\
0.325757575757576	-0.234976212906265\\
0.340909090909091	-0.202991866028708\\
0.356060606060606	-0.172779439556859\\
0.371212121212121	-0.144584215784216\\
0.386363636363636	-0.118535490498202\\
0.401515151515152	-0.0947160571229536\\
0.416666666666667	-0.0734168582375479\\
0.431818181818182	-0.0531818181818182\\
0.446969696969697	-0.0546969696969697\\
0.462121212121212	-0.0562121212121212\\
0.477272727272727	-0.0577272727272727\\
0.492424242424242	-0.0592424242424242\\
0.507575757575758	-0.0607575757575758\\
0.522727272727273	-0.0622727272727273\\
0.537878787878788	-0.0637878787878788\\
0.553030303030303	-0.0653030303030303\\
0.568181818181818	-0.0668181818181818\\
0.583333333333333	-0.0683333333333333\\
0.598484848484849	-0.0698484848484849\\
0.613636363636364	-0.0713636363636364\\
0.628787878787879	-0.0728787878787879\\
0.643939393939394	-0.0743939393939394\\
0.659090909090909	-0.0759090909090909\\
0.674242424242424	-0.0774242424242424\\
0.689393939393939	-0.0789393939393939\\
0.704545454545455	-0.0804545454545455\\
0.71969696969697	-0.081969696969697\\
0.734848484848485	-0.0834848484848485\\
0.75	-0.085\\
};
\addlegendentry{Constraint}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
-0.75	0\\
-0.734848484848485	0\\
-0.71969696969697	0\\
-0.704545454545455	0\\
-0.689393939393939	0\\
-0.674242424242424	0\\
-0.659090909090909	0\\
-0.643939393939394	0\\
-0.628787878787879	0\\
-0.613636363636364	0\\
-0.598484848484849	0\\
-0.583333333333333	0\\
-0.568181818181818	0\\
-0.553030303030303	-0.00407705627705627\\
-0.537878787878788	-0.0168412574947335\\
-0.522727272727273	-0.0333688311688312\\
-0.507575757575758	-0.0509985555032187\\
-0.492424242424242	-0.0695257968283875\\
-0.477272727272727	-0.0892968460111317\\
-0.462121212121212	-0.109868174127057\\
-0.446969696969697	-0.131122948073702\\
-0.431818181818182	-0.152937272727273\\
-0.416666666666667	-0.17521\\
-0.401515151515152	-0.197856129130501\\
-0.386363636363636	-0.220570523415978\\
-0.371212121212121	-0.243167903525046\\
-0.356060606060606	-0.265431354359926\\
-0.340909090909091	-0.287020454545454\\
-0.325757575757576	-0.307881234807973\\
-0.310606060606061	-0.327635464535465\\
-0.295454545454545	-0.345803925619835\\
-0.28030303030303	-0.362074586776859\\
-0.265151515151515	-0.375569191919192\\
-0.25	-0.385908695652174\\
-0.234848484848485	-0.392524440483264\\
-0.21969696969697	-0.39452897467829\\
-0.204545454545455	-0.391097611147976\\
-0.189393939393939	-0.380922580645161\\
-0.174242424242424	-0.363163092463092\\
-0.159090909090909	-0.337287878787879\\
-0.143939393939394	-0.332222262226223\\
-0.128787878787879	-0.352492561983471\\
-0.113636363636364	-0.385064292408622\\
-0.0984848484848485	-0.432422032828283\\
-0.0833333333333333	-0.494215789473684\\
-0.0681818181818182	-0.56806247582205\\
-0.053030303030303	-0.650131818181818\\
-0.0378787878787879	-0.734830431979368\\
-0.0227272727272727	-0.814063636363636\\
-0.00757575757575758	-0.880100312402374\\
0.00757575757575758	-0.927499010513296\\
0.0227272727272727	-0.948506417112299\\
0.0378787878787879	-0.944227651515152\\
0.053030303030303	-0.913793514088251\\
0.0681818181818182	-0.865462369597616\\
0.0833333333333333	-0.807390151515151\\
0.0984848484848485	-0.755221923142035\\
0.113636363636364	-0.715816213683224\\
0.128787878787879	-0.68357086949901\\
0.143939393939394	-0.651508340834083\\
0.159090909090909	-0.616254815481548\\
0.174242424242424	-0.579516053215078\\
0.189393939393939	-0.541519535157399\\
0.204545454545455	-0.502390379523389\\
0.21969696969697	-0.462487113857017\\
0.234848484848485	-0.422344271988174\\
0.25	-0.382214705882353\\
0.265151515151515	-0.342553386809269\\
0.28030303030303	-0.303404181818182\\
0.295454545454545	-0.265278925619835\\
0.310606060606061	-0.228277359083059\\
0.325757575757576	-0.192400455330507\\
0.340909090909091	-0.158900956937799\\
0.356060606060606	-0.127173378950798\\
0.371212121212121	-0.0974630036630037\\
0.386363636363636	-0.0698991268618387\\
0.401515151515152	-0.0445645419714385\\
0.416666666666667	-0.0217501915708812\\
0.431818181818182	0\\
0.446969696969697	0\\
0.462121212121212	0\\
0.477272727272727	0\\
0.492424242424242	0\\
0.507575757575758	0\\
0.522727272727273	0\\
0.537878787878788	0\\
0.553030303030303	0\\
0.568181818181818	0\\
0.583333333333333	0\\
0.598484848484849	0\\
0.613636363636364	0\\
0.628787878787879	0\\
0.643939393939394	0\\
0.659090909090909	0\\
0.674242424242424	0\\
0.689393939393939	0\\
0.704545454545455	0\\
0.71969696969697	0\\
0.734848484848485	0\\
0.75	0\\
};
\addlegendentry{Objective}

\addplot [color=magenta]
  table[row sep=crcr]{%
-0.75	0\\
-0.734848484848485	0\\
-0.71969696969697	0\\
-0.704545454545455	0\\
-0.689393939393939	0\\
-0.674242424242424	0\\
-0.659090909090909	0\\
-0.643939393939394	0\\
-0.628787878787879	0\\
-0.613636363636364	0\\
-0.598484848484849	0\\
-0.583333333333333	0\\
-0.568181818181818	0\\
-0.553030303030303	0\\
-0.537945774960971	-0.000804399221159964\\
-0.523828176264038	-0.0132199510516074\\
-0.509962417162024	-0.0308822908729781\\
-0.49627707714012	-0.0524387966828302\\
-0.482551385330332	-0.0733244683958555\\
-0.468752665817879	-0.093060461874689\\
-0.454847720693819	-0.111162305380828\\
-0.440804097572015	-0.127157998544074\\
-0.426635441760478	-0.142195994246234\\
-0.412464311511688	-0.157759323952298\\
-0.399235455381404	-0.183317230892241\\
-0.385850247569381	-0.205787579893964\\
-0.372281354507368	-0.224795428076652\\
-0.35880561322992	-0.248885699346883\\
-0.345430400852456	-0.278470842230644\\
-0.331815464841334	-0.303627951988334\\
-0.318480221306495	-0.329178583662092\\
-0.305016803626309	-0.352718599963042\\
-0.291215394727215	-0.372139315545777\\
-0.276995352841429	-0.38522564371069\\
-0.262329378001283	-0.391504542361732\\
-0.247423399478173	-0.395464154532025\\
-0.232258435974833	-0.396787501261395\\
-0.216608434350228	-0.390546031261437\\
-0.200478021424243	-0.376689497732854\\
-0.184810266675498	-0.366800230604426\\
-0.17040401896415	-0.361464143655953\\
-0.156062027330146	-0.353413749507995\\
-0.140548064087887	-0.349963937575432\\
-0.125266989048135	-0.346717331901366\\
-0.113951974549111	-0.373467066905477\\
-0.10427790666978	-0.415995357093749\\
-0.0947242739359052	-0.459846017454171\\
-0.0850364229746391	-0.503039652324726\\
-0.0751155511779398	-0.545149618041293\\
-0.0648427240889392	-0.585526232338837\\
-0.055195671090672	-0.628794915878068\\
-0.0455649426598793	-0.672914864846896\\
-0.0358937150381898	-0.72504107577246\\
-0.0245935911434996	-0.766623128573718\\
-0.0139403261017594	-0.816074308689484\\
-0.00179965943958051	-0.858002312301051\\
0.012748093293651	-0.881670951999131\\
0.0293793224991131	-0.886184515166973\\
0.0473935824148966	-0.872521107771341\\
0.065793766827021	-0.846144696417823\\
0.0845007711430706	-0.806116534472525\\
0.104221464435756	-0.753496783854657\\
0.126091262972933	-0.703397265334173\\
0.147746342746244	-0.65021236840096\\
0.16991403179285	-0.590299105824803\\
0.192176247973063	-0.527031845930055\\
0.213051496766976	-0.471548378627195\\
0.233334173890163	-0.419210578656026\\
0.252765107174272	-0.370633117374716\\
0.271526659213618	-0.325167697823353\\
0.290337075714174	-0.278771772977635\\
0.309129859208846	-0.232338527320901\\
0.327844946907644	-0.186683115262624\\
0.346429870894995	-0.142523960395919\\
0.364484542245871	-0.103963206459902\\
0.381326069903145	-0.0778469587075662\\
0.398052290742919	-0.0535125802627642\\
0.414649343593919	-0.031174271778974\\
0.431108953139178	-0.0109599141017045\\
0.446969696969697	0\\
0.462121212121212	0\\
0.477272727272727	0\\
0.492424242424242	0\\
0.507575757575758	0\\
0.522727272727273	0\\
0.537878787878788	0\\
0.553030303030303	0\\
0.568181818181818	0\\
0.583333333333333	0\\
0.598484848484849	0\\
0.613636363636364	0\\
0.628787878787879	0\\
0.643939393939394	0\\
0.659090909090909	0\\
0.674242424242424	0\\
0.689393939393939	0\\
0.704545454545455	0\\
0.71969696969697	0\\
0.734848484848485	0\\
0.75	0\\
};
\addlegendentry{Graph Search}

\addplot [color=green]
  table[row sep=crcr]{%
-0.75	0\\
-0.734848484848485	-2.09704049520393e-05\\
-0.71969696969697	0\\
-0.704545454545455	-9.11791002422557e-09\\
-0.689393939393939	-4.70115405895588e-07\\
-0.674242424242424	0\\
-0.659090909090909	-3.20298114194484e-05\\
-0.643939393939394	-3.0576944673455e-07\\
-0.628787878787879	0\\
-0.613636363636364	-7.77897017398277e-07\\
-0.598484848484849	0\\
-0.583333333333333	0\\
-0.568181818181818	0\\
-0.553030303030303	-0.00391737567639866\\
-0.537878787878788	-0.0157544635040897\\
-0.522727272727273	-0.0321779777005523\\
-0.507575757575758	-0.0500300245659083\\
-0.492424242424242	-0.0691075531992961\\
-0.477272727272727	-0.087386784420624\\
-0.462121212121212	-0.108843070582059\\
-0.446969696969697	-0.129065812610302\\
-0.431818181818182	-0.151157847191039\\
-0.416666666666667	-0.172807867079612\\
-0.401515151515152	-0.195371231424577\\
-0.386363636363636	-0.218111220297499\\
-0.371212121212121	-0.240931289527988\\
-0.356060606060606	-0.262611935550394\\
-0.340909090909091	-0.283365756399343\\
-0.325757575757576	-0.304483277849931\\
-0.310606060606061	-0.323636646766872\\
-0.295454545454545	-0.343380892953391\\
-0.28030303030303	-0.359769859961417\\
-0.265151515151515	-0.374057745570598\\
-0.25	-0.385383104090188\\
-0.234848484848485	-0.389846992719541\\
-0.21969696969697	-0.392121037981144\\
-0.204545454545455	-0.386047559560101\\
-0.189393939393939	-0.375537635948077\\
-0.174242424242424	-0.358349268424245\\
-0.159090909090909	-0.332682126588472\\
-0.143939393939394	-0.324958416658994\\
-0.128787878787879	-0.346055645151558\\
-0.113636363636364	-0.376808945396218\\
-0.0984848484848485	-0.42159078999099\\
-0.0833333333333333	-0.48187207661888\\
-0.0681818181818182	-0.558330065313569\\
-0.053030303030303	-0.651012650082253\\
-0.0378787878787879	-0.738828893932847\\
-0.0227272727272727	-0.812038609388302\\
-0.00757575757575758	-0.868817378005933\\
0.00757575757575758	-0.90771372181431\\
0.0227272727272727	-0.927710084270028\\
0.0378787878787879	-0.928266669687958\\
0.053030303030303	-0.909345532750578\\
0.0681818181818182	-0.871413426171155\\
0.0833333333333333	-0.815423148722857\\
0.0984848484848485	-0.751954371511189\\
0.113636363636364	-0.710393759231753\\
0.128787878787879	-0.677202595450237\\
0.143939393939394	-0.6450915890019\\
0.159090909090909	-0.608513183660036\\
0.174242424242424	-0.572285550720228\\
0.189393939393939	-0.534728616161283\\
0.204545454545455	-0.496195280574351\\
0.21969696969697	-0.455741901860149\\
0.234848484848485	-0.416437273814005\\
0.25	-0.376995543779936\\
0.265151515151515	-0.337065164845913\\
0.28030303030303	-0.298385858522101\\
0.295454545454545	-0.26287605128259\\
0.310606060606061	-0.223370652991453\\
0.325757575757576	-0.192093391148929\\
0.340909090909091	-0.1569040966306\\
0.356060606060606	-0.126141909025811\\
0.371212121212121	-0.0945917171351663\\
0.386363636363636	-0.0687553859437358\\
0.401515151515152	-0.0436712746117241\\
0.416666666666667	-0.0180640312806263\\
0.431818181818182	0\\
0.446969696969697	0\\
0.462121212121212	0\\
0.477272727272727	0\\
0.492424242424242	0\\
0.507575757575758	-8.912856174631e-07\\
0.522727272727273	0\\
0.537878787878788	-8.78079198489423e-06\\
0.553030303030303	0\\
0.568181818181818	-2.1680100945054e-05\\
0.583333333333333	-1.72871269281394e-06\\
0.598484848484849	-1.05054983124686e-05\\
0.613636363636364	0\\
0.628787878787879	0\\
0.643939393939394	-1.62611208586461e-05\\
0.659090909090909	0\\
0.674242424242424	-5.54733869750912e-06\\
0.689393939393939	-3.2132341086788e-06\\
0.704545454545455	-4.43759949819017e-05\\
0.71969696969697	0\\
0.734848484848485	-3.32425226276245e-05\\
0.75	-1.74689139667561e-06\\
};
\addlegendentry{Nonlinear Opt.}
\legend{}
\end{axis}

\end{tikzpicture}%

==> two-cut_uncertainty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\begin{tikzpicture}[font=\scriptsize] 

\begin{axis}[%
width=7cm,
height=3.5cm,
at={(0cm,0cm)},
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel style={font=\small},
xlabel={X-dim},
ymin=-1.2,
ymax=0,
ylabel style={font=\small},
ylabel={Cut Depth},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,-0.3)}, anchor=north, legend columns=3, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-0.75	-0.085\\
-0.734848484848485	-0.0834848484848485\\
-0.71969696969697	-0.081969696969697\\
-0.704545454545455	-0.0804545454545455\\
-0.689393939393939	-0.0789393939393939\\
-0.674242424242424	-0.0774242424242424\\
-0.659090909090909	-0.0759090909090909\\
-0.643939393939394	-0.0743939393939394\\
-0.628787878787879	-0.0728787878787879\\
-0.613636363636364	-0.0713636363636364\\
-0.598484848484849	-0.0698484848484849\\
-0.583333333333333	-0.0683333333333333\\
-0.568181818181818	-0.0668181818181818\\
-0.553030303030303	-0.0693800865800866\\
-0.537878787878788	-0.0806291362826123\\
-0.522727272727273	-0.0956415584415584\\
-0.507575757575758	-0.111756131260794\\
-0.492424242424242	-0.128768221070812\\
-0.477272727272727	-0.147024118738404\\
-0.462121212121212	-0.166080295339179\\
-0.446969696969697	-0.185819917770672\\
-0.431818181818182	-0.206119090909091\\
-0.416666666666667	-0.226876666666667\\
-0.401515151515152	-0.248007644282016\\
-0.386363636363636	-0.269206887052342\\
-0.371212121212121	-0.290289115646259\\
-0.356060606060606	-0.311037414965986\\
-0.340909090909091	-0.331111363636364\\
-0.325757575757576	-0.35045699238373\\
-0.310606060606061	-0.368696070596071\\
-0.295454545454545	-0.385349380165289\\
-0.28030303030303	-0.400104889807163\\
-0.265151515151515	-0.412084343434343\\
-0.25	-0.420908695652174\\
-0.234848484848485	-0.426009288968113\\
-0.21969696969697	-0.426498671647987\\
-0.204545454545455	-0.421552156602522\\
-0.189393939393939	-0.409861974584555\\
-0.174242424242424	-0.390587334887335\\
-0.159090909090909	-0.36319696969697\\
-0.143939393939394	-0.356616201620162\\
-0.128787878787879	-0.375371349862259\\
-0.113636363636364	-0.406427928772259\\
-0.0984848484848485	-0.452270517676768\\
-0.0833333333333333	-0.512549122807017\\
-0.0681818181818182	-0.584880657640232\\
-0.053030303030303	-0.665434848484848\\
-0.0378787878787879	-0.748618310767247\\
-0.0227272727272727	-0.826336363636364\\
-0.00757575757575758	-0.89085788815995\\
0.00757575757575758	-0.938256586270872\\
0.0227272727272727	-0.960779144385027\\
0.0378787878787879	-0.95801553030303\\
0.053030303030303	-0.929096544391281\\
0.0681818181818182	-0.882280551415797\\
0.0833333333333333	-0.825723484848485\\
0.0984848484848485	-0.77507040799052\\
0.113636363636364	-0.73717985004686\\
0.128787878787879	-0.706449657377798\\
0.143939393939394	-0.675902280228023\\
0.159090909090909	-0.642163906390639\\
0.174242424242424	-0.60694029563932\\
0.189393939393939	-0.570458929096793\\
0.204545454545455	-0.532844924977935\\
0.21969696969697	-0.494456810826714\\
0.234848484848485	-0.455829120473023\\
0.25	-0.417214705882353\\
0.265151515151515	-0.379068538324421\\
0.28030303030303	-0.341434484848485\\
0.295454545454545	-0.304824380165289\\
0.310606060606061	-0.269337965143665\\
0.325757575757576	-0.234976212906265\\
0.340909090909091	-0.202991866028708\\
0.356060606060606	-0.172779439556859\\
0.371212121212121	-0.144584215784216\\
0.386363636363636	-0.118535490498202\\
0.401515151515152	-0.0947160571229536\\
0.416666666666667	-0.0734168582375479\\
0.431818181818182	-0.0531818181818182\\
0.446969696969697	-0.0546969696969697\\
0.462121212121212	-0.0562121212121212\\
0.477272727272727	-0.0577272727272727\\
0.492424242424242	-0.0592424242424242\\
0.507575757575758	-0.0607575757575758\\
0.522727272727273	-0.0622727272727273\\
0.537878787878788	-0.0637878787878788\\
0.553030303030303	-0.0653030303030303\\
0.568181818181818	-0.0668181818181818\\
0.583333333333333	-0.0683333333333333\\
0.598484848484849	-0.0698484848484849\\
0.613636363636364	-0.0713636363636364\\
0.628787878787879	-0.0728787878787879\\
0.643939393939394	-0.0743939393939394\\
0.659090909090909	-0.0759090909090909\\
0.674242424242424	-0.0774242424242424\\
0.689393939393939	-0.0789393939393939\\
0.704545454545455	-0.0804545454545455\\
0.71969696969697	-0.081969696969697\\
0.734848484848485	-0.0834848484848485\\
0.75	-0.085\\
};
\addlegendentry{Constraint}

\addplot [color=blue, dashed]
  table[row sep=crcr]{%
-0.75	0\\
-0.734848484848485	0\\
-0.71969696969697	0\\
-0.704545454545455	0\\
-0.689393939393939	0\\
-0.674242424242424	0\\
-0.659090909090909	0\\
-0.643939393939394	0\\
-0.628787878787879	0\\
-0.613636363636364	0\\
-0.598484848484849	0\\
-0.583333333333333	0\\
-0.568181818181818	0\\
-0.553030303030303	-0.00407705627705627\\
-0.537878787878788	-0.0168412574947335\\
-0.522727272727273	-0.0333688311688312\\
-0.507575757575758	-0.0509985555032187\\
-0.492424242424242	-0.0695257968283875\\
-0.477272727272727	-0.0892968460111317\\
-0.462121212121212	-0.109868174127057\\
-0.446969696969697	-0.131122948073702\\
-0.431818181818182	-0.152937272727273\\
-0.416666666666667	-0.17521\\
-0.401515151515152	-0.197856129130501\\
-0.386363636363636	-0.220570523415978\\
-0.371212121212121	-0.243167903525046\\
-0.356060606060606	-0.265431354359926\\
-0.340909090909091	-0.287020454545454\\
-0.325757575757576	-0.307881234807973\\
-0.310606060606061	-0.327635464535465\\
-0.295454545454545	-0.345803925619835\\
-0.28030303030303	-0.362074586776859\\
-0.265151515151515	-0.375569191919192\\
-0.25	-0.385908695652174\\
-0.234848484848485	-0.392524440483264\\
-0.21969696969697	-0.39452897467829\\
-0.204545454545455	-0.391097611147976\\
-0.189393939393939	-0.380922580645161\\
-0.174242424242424	-0.363163092463092\\
-0.159090909090909	-0.337287878787879\\
-0.143939393939394	-0.332222262226223\\
-0.128787878787879	-0.352492561983471\\
-0.113636363636364	-0.385064292408622\\
-0.0984848484848485	-0.432422032828283\\
-0.0833333333333333	-0.494215789473684\\
-0.0681818181818182	-0.56806247582205\\
-0.053030303030303	-0.650131818181818\\
-0.0378787878787879	-0.734830431979368\\
-0.0227272727272727	-0.814063636363636\\
-0.00757575757575758	-0.880100312402374\\
0.00757575757575758	-0.927499010513296\\
0.0227272727272727	-0.948506417112299\\
0.0378787878787879	-0.944227651515152\\
0.053030303030303	-0.913793514088251\\
0.0681818181818182	-0.865462369597616\\
0.0833333333333333	-0.807390151515151\\
0.0984848484848485	-0.755221923142035\\
0.113636363636364	-0.715816213683224\\
0.128787878787879	-0.68357086949901\\
0.143939393939394	-0.651508340834083\\
0.159090909090909	-0.616254815481548\\
0.174242424242424	-0.579516053215078\\
0.189393939393939	-0.541519535157399\\
0.204545454545455	-0.502390379523389\\
0.21969696969697	-0.462487113857017\\
0.234848484848485	-0.422344271988174\\
0.25	-0.382214705882353\\
0.265151515151515	-0.342553386809269\\
0.28030303030303	-0.303404181818182\\
0.295454545454545	-0.265278925619835\\
0.310606060606061	-0.228277359083059\\
0.325757575757576	-0.192400455330507\\
0.340909090909091	-0.158900956937799\\
0.356060606060606	-0.127173378950798\\
0.371212121212121	-0.0974630036630037\\
0.386363636363636	-0.0698991268618387\\
0.401515151515152	-0.0445645419714385\\
0.416666666666667	-0.0217501915708812\\
0.431818181818182	0\\
0.446969696969697	0\\
0.462121212121212	0\\
0.477272727272727	0\\
0.492424242424242	0\\
0.507575757575758	0\\
0.522727272727273	0\\
0.537878787878788	0\\
0.553030303030303	0\\
0.568181818181818	0\\
0.583333333333333	0\\
0.598484848484849	0\\
0.613636363636364	0\\
0.628787878787879	0\\
0.643939393939394	0\\
0.659090909090909	0\\
0.674242424242424	0\\
0.689393939393939	0\\
0.704545454545455	0\\
0.71969696969697	0\\
0.734848484848485	0\\
0.75	0\\
};
\addlegendentry{Objective}

\addplot [color=magenta, dashed]
  table[row sep=crcr]{%
-0.75	0\\
-0.734848484848485	0\\
-0.71969696969697	0\\
-0.704545454545455	0\\
-0.689393939393939	0\\
-0.674242424242424	0\\
-0.659090909090909	0\\
-0.643939393939394	0\\
-0.628787878787879	0\\
-0.613636363636364	0\\
-0.598484848484849	0\\
-0.583333333333333	0\\
-0.568181818181818	0\\
-0.553030303030303	0\\
-0.53791429277875	-0.000254760855883076\\
-0.525094724893699	-0.0169873493749666\\
-0.512453297756853	-0.0349981639847843\\
-0.49996276650569	-0.0540917126686749\\
-0.487587187465136	-0.0740100861962264\\
-0.475282253395454	-0.0944353636514707\\
-0.462996113915227	-0.114995499272794\\
-0.450670690078738	-0.13527375503429\\
-0.438243456964239	-0.154821491379312\\
-0.425649631190047	-0.173173863461586\\
-0.413165200780602	-0.191789246913571\\
-0.401607265304422	-0.215183784427269\\
-0.389590024783602	-0.235451976759914\\
-0.377028192595726	-0.252039197551749\\
-0.363786407253169	-0.265343787383919\\
-0.347947816291492	-0.294018147260559\\
-0.331085898640993	-0.322043624388967\\
-0.312544662248029	-0.349585523156195\\
-0.292016420961178	-0.373995079798934\\
-0.269854399745475	-0.388928748080742\\
-0.246120361783232	-0.397604066271081\\
-0.220760666043626	-0.395023738074367\\
-0.191758394757108	-0.383560717120537\\
-0.163891549231129	-0.369608591712049\\
-0.137746312826374	-0.365489883547263\\
-0.114004146573	-0.37789311765152\\
-0.0968943818843558	-0.442080616801392\\
-0.0818018692512899	-0.519153409993092\\
-0.0669452748928039	-0.590930702961507\\
-0.0538295423947111	-0.66720639579123\\
-0.0398401237873924	-0.748120500093575\\
-0.025068301480882	-0.814935511496292\\
-0.00968765750426468	-0.864600019602358\\
0.00606760766863335	-0.897171097571928\\
0.0218764744154809	-0.913560455800458\\
0.0374020074958383	-0.915236272141511\\
0.0523495820253023	-0.903959456459451\\
0.0661660277157943	-0.88449190207538\\
0.0787827492137965	-0.858297479866223\\
0.0905559067370439	-0.82366652126394\\
0.101637460753036	-0.78734212261411\\
0.113169586362762	-0.752006563084934\\
0.125556168355891	-0.721568861152097\\
0.137302949791571	-0.686312273477363\\
0.148475372095204	-0.646884316728415\\
0.161094607540705	-0.613098863052667\\
0.174022988556105	-0.583697518200708\\
0.186480397270549	-0.552954783205957\\
0.19874422400792	-0.518887199191694\\
0.213138779540311	-0.493920770202177\\
0.22716400828557	-0.462362696843594\\
0.240828285565514	-0.424978519612131\\
0.254527384945129	-0.38576818739283\\
0.268929074226187	-0.34880207959226\\
0.285186798914711	-0.317630587835126\\
0.302244965135232	-0.287513182324512\\
0.319410506140007	-0.256315240905373\\
0.335962753045206	-0.228758144674468\\
0.351838300169791	-0.197212844221582\\
0.367103210076757	-0.162752351475667\\
0.381859594344496	-0.126580003111966\\
0.39622776668305	-0.0899066182767847\\
0.410248412763913	-0.0551906452715306\\
0.423020270693711	-0.0401521832525161\\
0.435812439986329	-0.0252420807533243\\
0.448667137747236	-0.0107271326431304\\
0.462121212121212	0\\
0.477272727272727	0\\
0.492424242424242	0\\
0.507575757575758	0\\
0.522727272727273	0\\
0.537878787878788	0\\
0.553030303030303	0\\
0.568181818181818	0\\
0.583333333333333	0\\
0.598484848484849	0\\
0.613636363636364	0\\
0.628787878787879	0\\
0.643939393939394	0\\
0.659090909090909	0\\
0.674242424242424	0\\
0.689393939393939	0\\
0.704545454545455	0\\
0.71969696969697	0\\
0.734848484848485	0\\
0.75	0\\
};
\addlegendentry{FB Graph Search}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
-0.75	0\\
-0.734848484848485	0\\
-0.71969696969697	0\\
-0.704545454545455	0\\
-0.689393939393939	0\\
-0.674242424242424	0\\
-0.659090909090909	0\\
-0.643939393939394	0\\
-0.628787878787879	0\\
-0.613636363636364	0\\
-0.598484848484849	0\\
-0.583333333333333	0\\
-0.568181818181818	0\\
-0.553030303030303	0\\
-0.537878787878788	-0.00828552629193373\\
-0.522727272727273	-0.0266786872143742\\
-0.507575757575758	-0.0502489702882866\\
-0.492424242424242	-0.0714958817477283\\
-0.477272727272727	-0.0898435573249908\\
-0.462121212121212	-0.107463724268925\\
-0.446969696969697	-0.125950059771696\\
-0.431818181818182	-0.149673564233686\\
-0.416666666666667	-0.177924747787582\\
-0.401515151515152	-0.19977490912834\\
-0.386363636363636	-0.223072697980448\\
-0.371212121212121	-0.245299854472574\\
-0.356060606060606	-0.271468991276687\\
-0.340909090909091	-0.291315249296773\\
-0.325757575757576	-0.314807787989918\\
-0.310606060606061	-0.333261135494599\\
-0.295454545454545	-0.352488822117018\\
-0.28030303030303	-0.362917504411085\\
-0.265151515151515	-0.372965686943384\\
-0.25	-0.381238040955936\\
-0.234848484848485	-0.384712650318508\\
-0.21969696969697	-0.381276848377123\\
-0.204545454545455	-0.368402147532704\\
-0.189393939393939	-0.347516553843437\\
-0.174242424242424	-0.327983654326527\\
-0.159090909090909	-0.309597029157068\\
-0.143939393939394	-0.310318190887186\\
-0.128787878787879	-0.339842811938634\\
-0.113636363636364	-0.378733542716312\\
-0.0984848484848485	-0.426623230429481\\
-0.0833333333333333	-0.490053872200945\\
-0.0681818181818182	-0.568957632747468\\
-0.053030303030303	-0.657099256053978\\
-0.0378787878787879	-0.734468446771229\\
-0.0227272727272727	-0.803379981976739\\
-0.00757575757575758	-0.856711254468377\\
0.00757575757575758	-0.893045567809811\\
0.0227272727272727	-0.911364586456461\\
0.0378787878787879	-0.911095657420784\\
0.053030303030303	-0.892141019312525\\
0.0681818181818182	-0.854886850562762\\
0.0833333333333333	-0.800191304424895\\
0.0984848484848485	-0.753106735932603\\
0.113636363636364	-0.70550924802372\\
0.128787878787879	-0.665527264127322\\
0.143939393939394	-0.629219217220508\\
0.159090909090909	-0.591664899618268\\
0.174242424242424	-0.560817382687292\\
0.189393939393939	-0.521834874307427\\
0.204545454545455	-0.483841165949626\\
0.21969696969697	-0.445481148428093\\
0.234848484848485	-0.402056485277096\\
0.25	-0.360003734002934\\
0.265151515151515	-0.327841350510077\\
0.28030303030303	-0.288587914301324\\
0.295454545454545	-0.253134609737241\\
0.310606060606061	-0.215197879951611\\
0.325757575757576	-0.178914712539779\\
0.340909090909091	-0.144375238953363\\
0.356060606060606	-0.111932326964993\\
0.371212121212121	-0.0861679687881341\\
0.386363636363636	-0.0657313664605569\\
0.401515151515152	-0.0452371572613597\\
0.416666666666667	-0.02388396339725\\
0.431818181818182	-0.00418738271955459\\
0.446969696969697	0\\
0.462121212121212	0\\
0.477272727272727	0\\
0.492424242424242	0\\
0.507575757575758	0\\
0.522727272727273	0\\
0.537878787878788	0\\
0.553030303030303	0\\
0.568181818181818	0\\
0.583333333333333	0\\
0.598484848484849	0\\
0.613636363636364	0\\
0.628787878787879	0\\
0.643939393939394	0\\
0.659090909090909	0\\
0.674242424242424	0\\
0.689393939393939	0\\
0.704545454545455	0\\
0.71969696969697	0\\
0.734848484848485	0\\
0.75	0\\
};
\addlegendentry{FB Nonlinear Opt.}

\addplot [color=magenta]
  table[row sep=crcr]{%
-0.75	0\\
-0.734848484848485	0\\
-0.71969696969697	0\\
-0.704545454545455	0\\
-0.689393939393939	0\\
-0.674242424242424	0\\
-0.659090909090909	0\\
-0.643939393939394	0\\
-0.628787878787879	0\\
-0.613636363636364	0\\
-0.598484848484849	0\\
-0.583333333333333	0\\
-0.568181818181818	0\\
-0.553030303030303	0\\
-0.538412782736177	-0.00641235643336924\\
-0.524444035946796	-0.0209735737285398\\
-0.510925959152188	-0.0450639453684183\\
-0.497397820107021	-0.0689234064080351\\
-0.483825395415679	-0.0920487722628663\\
-0.470172606690779	-0.113912230440012\\
-0.456374354766035	-0.135004705119986\\
-0.442453456254718	-0.157468818768937\\
-0.428429555584686	-0.178533307439779\\
-0.414806363735439	-0.201933234532405\\
-0.401795104003485	-0.23025213503665\\
-0.388633275872459	-0.25443916900887\\
-0.37529469766533	-0.274399882613216\\
-0.362315752572012	-0.307190578698744\\
-0.349150209150597	-0.339828598216235\\
-0.336165500408181	-0.372416610316014\\
-0.32322735944091	-0.403018758968649\\
-0.309881982377475	-0.427073741751175\\
-0.296114156270438	-0.444949750867237\\
-0.281991292476171	-0.459821641606483\\
-0.267373087847358	-0.467180608745081\\
-0.252239244199343	-0.466610537641374\\
-0.237016004232753	-0.467333097626506\\
-0.221309580232645	-0.460830062542194\\
-0.205071214473729	-0.445852096376132\\
-0.189980845884233	-0.436868583835256\\
-0.176212162091903	-0.435049790059047\\
-0.161964709790652	-0.425669299683093\\
-0.146761198508077	-0.41418327224641\\
-0.13280656702229	-0.421805143413571\\
-0.122465695981559	-0.458004720264932\\
-0.113649179936775	-0.506730174156893\\
-0.104726396537907	-0.554808890085669\\
-0.0956066558465231	-0.602007637112143\\
-0.0861745214724597	-0.647892993786463\\
-0.0778675716243775	-0.698742553946675\\
-0.0697880489534097	-0.751342544866813\\
-0.060544273127518	-0.798274321823798\\
-0.0507130893048132	-0.848181751165558\\
-0.0409676989078177	-0.899609619008752\\
-0.0307100861643496	-0.951604219153498\\
-0.0180914698641983	-0.996138041060339\\
-0.0024891832652419	-1.02177665507007\\
0.0156756297919847	-1.0277006657612\\
0.0357564790387374	-1.01308337616824\\
0.0564164459089585	-0.981284404749576\\
0.07679870144117	-0.937632292292237\\
0.0970571007805407	-0.876993189762307\\
0.117274301734787	-0.799940042448855\\
0.13970366105938	-0.738543323263191\\
0.162613072589834	-0.672206932219222\\
0.185878794937153	-0.600271343611548\\
0.20830431207588	-0.531771357491313\\
0.229040888981183	-0.474436722776424\\
0.249059115308842	-0.419865089732737\\
0.268193691249665	-0.369654531826065\\
0.287379458334396	-0.318441916285841\\
0.306544222946019	-0.267202320442703\\
0.325622752593775	-0.216826017387868\\
0.344557991433578	-0.16809844205586\\
0.363301972412211	-0.121685091833507\\
0.38042408301652	-0.0917856206524814\\
0.397320424415413	-0.0648223204366344\\
0.414073643389073	-0.0400707320889443\\
0.430674570611218	-0.0176725518371223\\
0.446969696969697	0\\
0.462121212121212	0\\
0.477272727272727	0\\
0.492424242424242	0\\
0.507575757575758	0\\
0.522727272727273	0\\
0.537878787878788	0\\
0.553030303030303	0\\
0.568181818181818	0\\
0.583333333333333	0\\
0.598484848484849	0\\
0.613636363636364	0\\
0.628787878787879	0\\
0.643939393939394	0\\
0.659090909090909	0\\
0.674242424242424	0\\
0.689393939393939	0\\
0.704545454545455	0\\
0.71969696969697	0\\
0.734848484848485	0\\
0.75	0\\
};
\addlegendentry{Non-FB Graph Search}

\addplot [color=green]
  table[row sep=crcr]{%
-0.75	-0.0113315447091896\\
-0.734848484848485	-0.0162729715612264\\
-0.71969696969697	-0.0190029174403898\\
-0.704545454545455	-0.0168973808039282\\
-0.689393939393939	-0.0158181395346852\\
-0.674242424242424	-0.0165928863889769\\
-0.659090909090909	-0.0149912967815138\\
-0.643939393939394	-0.0144233158151483\\
-0.628787878787879	-0.0135259713356396\\
-0.613636363636364	-0.0111384197212372\\
-0.598484848484849	-0.00945597881557816\\
-0.583333333333333	-0.0132242701616727\\
-0.568181818181818	-0.0180917373780064\\
-0.553030303030303	-0.0296290527469577\\
-0.537878787878788	-0.0492061680494689\\
-0.522727272727273	-0.0748018890546942\\
-0.507575757575758	-0.0994068052219152\\
-0.492424242424242	-0.120734209673124\\
-0.477272727272727	-0.15074217096777\\
-0.462121212121212	-0.176003402306991\\
-0.446969696969697	-0.198853868504657\\
-0.431818181818182	-0.225819086380141\\
-0.416666666666667	-0.255673164003622\\
-0.401515151515152	-0.280024251735641\\
-0.386363636363636	-0.305520186551496\\
-0.371212121212121	-0.332745236750881\\
-0.356060606060606	-0.365852129146601\\
-0.340909090909091	-0.400126922461912\\
-0.325757575757576	-0.423798803435994\\
-0.310606060606061	-0.441842533558075\\
-0.295454545454545	-0.454564313957834\\
-0.28030303030303	-0.461933877481742\\
-0.265151515151515	-0.475410244399554\\
-0.25	-0.487959118105472\\
-0.234848484848485	-0.498294259920972\\
-0.21969696969697	-0.506505305242265\\
-0.204545454545455	-0.505315855468256\\
-0.189393939393939	-0.493670510745792\\
-0.174242424242424	-0.470728644864587\\
-0.159090909090909	-0.460031304014061\\
-0.143939393939394	-0.463828840241479\\
-0.128787878787879	-0.480664623654796\\
-0.113636363636364	-0.528303343263811\\
-0.0984848484848485	-0.586618619229123\\
-0.0833333333333333	-0.6534796861563\\
-0.0681818181818182	-0.72928818633381\\
-0.053030303030303	-0.8028798283455\\
-0.0378787878787879	-0.891767621135979\\
-0.0227272727272727	-0.971787932840224\\
-0.00757575757575758	-1.03470069585145\\
0.00757575757575758	-1.07779913774439\\
0.0227272727272727	-1.09995577204435\\
0.0378787878787879	-1.10057248718887\\
0.053030303030303	-1.0796072385048\\
0.0681818181818182	-1.03757720351375\\
0.0833333333333333	-0.975538114928374\\
0.0984848484848485	-0.905296826263042\\
0.113636363636364	-0.862280850840588\\
0.128787878787879	-0.839414725950133\\
0.143939393939394	-0.808206129534814\\
0.159090909090909	-0.772929577358211\\
0.174242424242424	-0.725719402221275\\
0.189393939393939	-0.677604071869448\\
0.204545454545455	-0.629222987970102\\
0.21969696969697	-0.581026751321923\\
0.234848484848485	-0.533126970590272\\
0.25	-0.482510950051403\\
0.265151515151515	-0.439961401491316\\
0.28030303030303	-0.394050391309865\\
0.295454545454545	-0.35194798239937\\
0.310606060606061	-0.309011723123054\\
0.325757575757576	-0.267319436327177\\
0.340909090909091	-0.233352542344107\\
0.356060606060606	-0.196760755041469\\
0.371212121212121	-0.16081864826609\\
0.386363636363636	-0.121418998557325\\
0.401515151515152	-0.0903586913708533\\
0.416666666666667	-0.0606998882505839\\
0.431818181818182	-0.0314519766303582\\
0.446969696969697	-0.0198348539080967\\
0.462121212121212	-0.0162310587361883\\
0.477272727272727	-0.0162748841635327\\
0.492424242424242	-0.0157904608348527\\
0.507575757575758	-0.0163733295436169\\
0.522727272727273	-0.0136776819205132\\
0.537878787878788	-0.012748067010385\\
0.553030303030303	-0.0144378183668444\\
0.568181818181818	-0.0171674089607901\\
0.583333333333333	-0.0185612326057924\\
0.598484848484849	-0.0212753232629368\\
0.613636363636364	-0.0212617195046229\\
0.628787878787879	-0.0185118775519606\\
0.643939393939394	-0.0168552069758519\\
0.659090909090909	-0.0166184976078451\\
0.674242424242424	-0.0171979700039632\\
0.689393939393939	-0.0184654968410005\\
0.704545454545455	-0.0211610969153561\\
0.71969696969697	-0.021153060966927\\
0.734848484848485	-0.0178527424327445\\
0.75	-0.0128959155280853\\
};
\addlegendentry{Non-FB Nonlinear Opt.}
\legend{}
\end{axis}
\end{tikzpicture}%
